How Effective Are They? Exploring Large Language Model Based Fuzz Driver Generation

LLM-based (Large Language Model) fuzz driver generation is a promising research area. Unlike traditional program analysis-based method, this text-based approach is more general and capable of harnessing a variety of API usage information, resulting in code that is friendly for human readers. However, there is still a lack of understanding regarding the fundamental issues on this direction, such as its effectiveness and potential challenges. To bridge this gap, we conducted the first in-depth study targeting the important issues of using LLMs to generate effective fuzz drivers. Our study features a curated dataset with 86 fuzz driver generation questions from 30 widely-used C projects. Six prompting strategies are designed and tested across five state-of-the-art LLMs with five different temperature settings. In total, our study evaluated 736,430 generated fuzz drivers, with 0.85 billion token costs ($8,000+ charged tokens). Additionally, we compared the LLM-generated drivers against those utilized in industry, conducting extensive fuzzing experiments (3.75 CPU-year). Our study uncovered that: - While LLM-based fuzz driver generation is a promising direction, it still encounters several obstacles towards practical applications; - LLMs face difficulties in generating effective fuzz drivers for APIs with intricate specifics. Three featured design choices of prompt strategies can be beneficial: issuing repeat queries, querying with examples, and employing an iterative querying process; - While LLM-generated drivers can yield fuzzing outcomes that are on par with those used in the industry, there are substantial opportunities for enhancement, such as extending contained API usage, or integrating semantic oracles to facilitate logical bug detection. Our insights have been implemented to improve the OSS-Fuzz-Gen project, facilitating practical fuzz driver generation in industry.

==> sections/full-results-table.tex <==
% model: gpt-4-0613, temp: 0.0

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model gpt-4-0613 with temperature 0.0.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!90}{\large 36}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!80}{\large 38}/{\footnotesize 51} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!80}{\large 38}/{\footnotesize 50} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!40}{\large 37}/{\footnotesize 91} & \cellcolor{green!10}{\large 15}/{\footnotesize 149} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!70}{\large 25}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!60}{\large 23}/{\footnotesize 40} & \cellcolor{green!70}{\large 40}/{\footnotesize 62} & \cellcolor{green!40}{\large 33}/{\footnotesize 91} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 40}/{\footnotesize 80} & \cellcolor{green!20}{\large 18}/{\footnotesize 153} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!40}{\large 30}/{\footnotesize 91} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!60}{\large 24}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!70}{\large 26}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!70}{\large 38}/{\footnotesize 59} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 37}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!80}{\large 29}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!70}{\large 40}/{\footnotesize 59} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!70}{\large 26}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 173} & \cellcolor{green!40}{\large 32}/{\footnotesize 87} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!90}{\large 36}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!80}{\large 38}/{\footnotesize 48} & \cellcolor{green!50}{\large 35}/{\footnotesize 74} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!90}{\large 33}/{\footnotesize 40} & \cellcolor{green!60}{\large 23}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!90}{\large 33}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 47} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!60}{\large 21}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!60}{\large 23}/{\footnotesize 40} & \cellcolor{green!70}{\large 40}/{\footnotesize 61} & \cellcolor{green!30}{\large 27}/{\footnotesize 114} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!70}{\large 28}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 48} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!90}{\large 36}/{\footnotesize 40} & \cellcolor{green!80}{\large 40}/{\footnotesize 53} & \cellcolor{green!90}{\large 39}/{\footnotesize 45} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!80}{\large 30}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!80}{\large 32}/{\footnotesize 40} & \cellcolor{green!30}{\large 20}/{\footnotesize 82} & \cellcolor{green!30}{\large 17}/{\footnotesize 79} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 200} & \cellcolor{green!20}{\large 16}/{\footnotesize 144} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!100}{\large 38}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!60}{\large 35}/{\footnotesize 61} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!70}{\large 27}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!50}{\large 38}/{\footnotesize 82} & \cellcolor{green!30}{\large 29}/{\footnotesize 94} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!100}{\large 37}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!70}{\large 28}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 42} & \cellcolor{green!50}{\large 35}/{\footnotesize 72} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!60}{\large 24}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!70}{\large 26}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!30}{\large 18}/{\footnotesize 72} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!60}{\large 22}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!30}{\large 25}/{\footnotesize 109} & \cellcolor{green!40}{\large 33}/{\footnotesize 93} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!70}{\large 26}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!20}{\large 24}/{\footnotesize 181} & \cellcolor{green!30}{\large 29}/{\footnotesize 106} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 160} & \cellcolor{green!10}{\large 2}/{\footnotesize 104} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 195} & \cellcolor{green!30}{\large 25}/{\footnotesize 104} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!40}{\large 37}/{\footnotesize 95} & \cellcolor{green!80}{\large 38}/{\footnotesize 51} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!90}{\large 33}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!70}{\large 40}/{\footnotesize 57} & \cellcolor{green!40}{\large 32}/{\footnotesize 95} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 14}/{\footnotesize 163} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!60}{\large 24}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!30}{\large 26}/{\footnotesize 89} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!60}{\large 21}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!40}{\large 29}/{\footnotesize 82} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!60}{\large 22}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!50}{\large 29}/{\footnotesize 60} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!60}{\large 22}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!40}{\large 31}/{\footnotesize 81} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!80}{\large 32}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!30}{\large 37}/{\footnotesize 144} & \cellcolor{green!20}{\large 19}/{\footnotesize 165} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 80} & \cellcolor{green!20}{\large 22}/{\footnotesize 146} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 182} & \cellcolor{green!10}{\large 4}/{\footnotesize 189} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 31}/{\footnotesize 109} & \cellcolor{green!10}{\large 14}/{\footnotesize 161} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 167} & \cellcolor{green!20}{\large 20}/{\footnotesize 151} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!40}{\large 38}/{\footnotesize 113} & \cellcolor{green!20}{\large 20}/{\footnotesize 138} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 153} & \cellcolor{green!20}{\large 18}/{\footnotesize 149} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 40}/{\footnotesize 90} & \cellcolor{green!10}{\large 8}/{\footnotesize 181} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!70}{\large 27}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 200} & \cellcolor{green!20}{\large 23}/{\footnotesize 197} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!20}{\large 33}/{\footnotesize 195} & \cellcolor{green!10}{\large 17}/{\footnotesize 200} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!20}{\large 26}/{\footnotesize 126} & \cellcolor{green!40}{\large 33}/{\footnotesize 93} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!30}{\large 33}/{\footnotesize 151} & \cellcolor{green!40}{\large 38}/{\footnotesize 112} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 197} & \cellcolor{green!30}{\large 30}/{\footnotesize 113} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 139} & \cellcolor{green!30}{\large 24}/{\footnotesize 108} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 171} & \cellcolor{green!10}{\large 8}/{\footnotesize 154} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 156} & \cellcolor{green!10}{\large 3}/{\footnotesize 104} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 180} & \cellcolor{green!10}{\large 5}/{\footnotesize 174} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 165} & \cellcolor{green!10}{\large 9}/{\footnotesize 150} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 165} & \cellcolor{green!0}{\large 1}/{\footnotesize 163} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 191} & \cellcolor{green!10}{\large 3}/{\footnotesize 172} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 66} & \cellcolor{green!10}{\large 2}/{\footnotesize 122} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 20}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 116} & \cellcolor{green!30}{\large 21}/{\footnotesize 90} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 125} & \cellcolor{green!10}{\large 7}/{\footnotesize 131} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 121} & \cellcolor{green!10}{\large 9}/{\footnotesize 132} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 107} & \cellcolor{green!50}{\large 27}/{\footnotesize 59} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 116} & \cellcolor{green!10}{\large 8}/{\footnotesize 147} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 166} & \cellcolor{green!40}{\large 31}/{\footnotesize 76} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 140} & \cellcolor{green!10}{\large 3}/{\footnotesize 152} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 124} & \cellcolor{green!10}{\large 6}/{\footnotesize 143} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 40}/{\footnotesize 83} & \cellcolor{green!30}{\large 30}/{\footnotesize 121} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 3}/{\footnotesize 185} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 2}/{\footnotesize 192} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 20}/{\footnotesize 196} & \cellcolor{green!20}{\large 21}/{\footnotesize 169} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 38}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!90}{\large 40}/{\footnotesize 45} & \cellcolor{green!10}{\large 11}/{\footnotesize 161} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 38}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 41} & \cellcolor{green!20}{\large 24}/{\footnotesize 131} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 6}/{\footnotesize 198} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 17}/{\footnotesize 178} & \cellcolor{green!10}{\large 4}/{\footnotesize 191} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 12}/{\footnotesize 191} & \cellcolor{green!10}{\large 4}/{\footnotesize 179} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 38}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!60}{\large 34}/{\footnotesize 66} & \cellcolor{green!40}{\large 34}/{\footnotesize 89} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 89} & \cellcolor{green!0}{\large 0}/{\footnotesize 133} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 20}/{\footnotesize 175} & \cellcolor{green!20}{\large 23}/{\footnotesize 160} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 183} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!90}{\large 35}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!90}{\large 40}/{\footnotesize 48} & \cellcolor{green!40}{\large 35}/{\footnotesize 110} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 195} & \cellcolor{green!10}{\large 4}/{\footnotesize 194} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 10}/{\footnotesize 171} & \cellcolor{green!10}{\large 12}/{\footnotesize 174} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 183} & \cellcolor{green!10}{\large 12}/{\footnotesize 174} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 7}/{\footnotesize 200} & \cellcolor{green!10}{\large 16}/{\footnotesize 166} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 68} & \cellcolor{green!0}{\large 0}/{\footnotesize 86} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 178} & \cellcolor{green!0}{\large 0}/{\footnotesize 121} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 198} & \cellcolor{green!10}{\large 2}/{\footnotesize 198} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 176} & \cellcolor{green!0}{\large 0}/{\footnotesize 111} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 198} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: gpt-4-0613, temp: 0.5

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model gpt-4-0613 with temperature 0.5.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 37}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!90}{\large 35}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 43} & \cellcolor{green!70}{\large 36}/{\footnotesize 59} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!90}{\large 35}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 41} & \cellcolor{green!70}{\large 37}/{\footnotesize 58} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!20}{\large 28}/{\footnotesize 144} & \cellcolor{green!10}{\large 16}/{\footnotesize 153} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!80}{\large 30}/{\footnotesize 40} & \cellcolor{green!70}{\large 28}/{\footnotesize 40} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!70}{\large 39}/{\footnotesize 56} & \cellcolor{green!50}{\large 36}/{\footnotesize 73} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 40}/{\footnotesize 83} & \cellcolor{green!30}{\large 32}/{\footnotesize 126} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!90}{\large 35}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!80}{\large 38}/{\footnotesize 49} & \cellcolor{green!30}{\large 30}/{\footnotesize 99} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!100}{\large 37}/{\footnotesize 40} & \cellcolor{green!70}{\large 28}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 41} & \cellcolor{green!40}{\large 32}/{\footnotesize 84} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!90}{\large 35}/{\footnotesize 40} & \cellcolor{green!60}{\large 22}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 41} & \cellcolor{green!50}{\large 39}/{\footnotesize 89} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 186} & \cellcolor{green!30}{\large 31}/{\footnotesize 102} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!20}{\large 21}/{\footnotesize 142} & \cellcolor{green!20}{\large 23}/{\footnotesize 119} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!30}{\large 14}/{\footnotesize 49} & \cellcolor{green!30}{\large 13}/{\footnotesize 50} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!70}{\large 26}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!50}{\large 35}/{\footnotesize 70} & \cellcolor{green!30}{\large 29}/{\footnotesize 117} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!70}{\large 27}/{\footnotesize 40} & \cellcolor{green!60}{\large 21}/{\footnotesize 40} & \cellcolor{green!80}{\large 32}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!80}{\large 32}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 62} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!60}{\large 22}/{\footnotesize 40} & \cellcolor{green!90}{\large 33}/{\footnotesize 40} & \cellcolor{green!90}{\large 33}/{\footnotesize 40} & \cellcolor{green!100}{\large 37}/{\footnotesize 40} & \cellcolor{green!80}{\large 40}/{\footnotesize 54} & \cellcolor{green!70}{\large 37}/{\footnotesize 60} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!80}{\large 31}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!80}{\large 29}/{\footnotesize 40} & \cellcolor{green!20}{\large 13}/{\footnotesize 99} & \cellcolor{green!30}{\large 18}/{\footnotesize 79} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 13}/{\footnotesize 158} & \cellcolor{green!20}{\large 16}/{\footnotesize 137} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!90}{\large 34}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!90}{\large 34}/{\footnotesize 40} & \cellcolor{green!90}{\large 40}/{\footnotesize 46} & \cellcolor{green!70}{\large 39}/{\footnotesize 56} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!60}{\large 21}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!50}{\large 36}/{\footnotesize 86} & \cellcolor{green!40}{\large 33}/{\footnotesize 98} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!90}{\large 34}/{\footnotesize 40} & \cellcolor{green!90}{\large 33}/{\footnotesize 40} & \cellcolor{green!90}{\large 36}/{\footnotesize 40} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!70}{\large 39}/{\footnotesize 56} & \cellcolor{green!60}{\large 33}/{\footnotesize 64} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 69} & \cellcolor{green!0}{\large 0}/{\footnotesize 97} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!60}{\large 23}/{\footnotesize 40} & \cellcolor{green!90}{\large 35}/{\footnotesize 40} & \cellcolor{green!70}{\large 28}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!90}{\large 37}/{\footnotesize 41} & \cellcolor{green!30}{\large 17}/{\footnotesize 61} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!100}{\large 38}/{\footnotesize 40} & \cellcolor{green!70}{\large 25}/{\footnotesize 40} & \cellcolor{green!20}{\large 24}/{\footnotesize 125} & \cellcolor{green!40}{\large 34}/{\footnotesize 96} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!20}{\large 21}/{\footnotesize 183} & \cellcolor{green!30}{\large 29}/{\footnotesize 102} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 171} & \cellcolor{green!10}{\large 6}/{\footnotesize 112} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 178} & \cellcolor{green!20}{\large 25}/{\footnotesize 120} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!90}{\large 36}/{\footnotesize 40} & \cellcolor{green!20}{\large 18}/{\footnotesize 136} & \cellcolor{green!70}{\large 37}/{\footnotesize 54} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!50}{\large 36}/{\footnotesize 78} & \cellcolor{green!40}{\large 32}/{\footnotesize 99} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 187} & \cellcolor{green!10}{\large 8}/{\footnotesize 171} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 20}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!40}{\large 33}/{\footnotesize 90} & \cellcolor{green!20}{\large 19}/{\footnotesize 119} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!60}{\large 22}/{\footnotesize 40} & \cellcolor{green!30}{\large 31}/{\footnotesize 109} & \cellcolor{green!40}{\large 30}/{\footnotesize 79} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!20}{\large 16}/{\footnotesize 107} & \cellcolor{green!20}{\large 16}/{\footnotesize 98} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!70}{\large 27}/{\footnotesize 40} & \cellcolor{green!40}{\large 32}/{\footnotesize 89} & \cellcolor{green!40}{\large 29}/{\footnotesize 90} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!60}{\large 21}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!30}{\large 34}/{\footnotesize 138} & \cellcolor{green!20}{\large 20}/{\footnotesize 145} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 23}/{\footnotesize 143} & \cellcolor{green!20}{\large 18}/{\footnotesize 158} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 14}/{\footnotesize 164} & \cellcolor{green!10}{\large 6}/{\footnotesize 189} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 21}/{\footnotesize 140} & \cellcolor{green!10}{\large 11}/{\footnotesize 161} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 198} & \cellcolor{green!20}{\large 21}/{\footnotesize 149} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!30}{\large 29}/{\footnotesize 131} & \cellcolor{green!20}{\large 18}/{\footnotesize 148} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 194} & \cellcolor{green!10}{\large 17}/{\footnotesize 161} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 28}/{\footnotesize 137} & \cellcolor{green!10}{\large 15}/{\footnotesize 164} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!70}{\large 27}/{\footnotesize 40} & \cellcolor{green!10}{\large 12}/{\footnotesize 193} & \cellcolor{green!10}{\large 19}/{\footnotesize 195} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 15}/{\footnotesize 196} & \cellcolor{green!10}{\large 15}/{\footnotesize 192} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!60}{\large 21}/{\footnotesize 40} & \cellcolor{green!30}{\large 32}/{\footnotesize 104} & \cellcolor{green!40}{\large 32}/{\footnotesize 98} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!20}{\large 31}/{\footnotesize 151} & \cellcolor{green!30}{\large 36}/{\footnotesize 119} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!10}{\large 14}/{\footnotesize 171} & \cellcolor{green!30}{\large 29}/{\footnotesize 124} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!10}{\large 12}/{\footnotesize 135} & \cellcolor{green!30}{\large 24}/{\footnotesize 113} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 153} & \cellcolor{green!10}{\large 6}/{\footnotesize 129} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 98} & \cellcolor{green!10}{\large 7}/{\footnotesize 95} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 182} & \cellcolor{green!10}{\large 5}/{\footnotesize 175} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 160} & \cellcolor{green!10}{\large 13}/{\footnotesize 125} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 169} & \cellcolor{green!0}{\large 0}/{\footnotesize 151} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 181} & \cellcolor{green!10}{\large 4}/{\footnotesize 168} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 132} & \cellcolor{green!0}{\large 1}/{\footnotesize 119} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 165} & \cellcolor{green!20}{\large 18}/{\footnotesize 104} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 136} & \cellcolor{green!10}{\large 11}/{\footnotesize 127} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 180} & \cellcolor{green!10}{\large 5}/{\footnotesize 165} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!100}{\large 38}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 135} & \cellcolor{green!60}{\large 31}/{\footnotesize 51} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 157} & \cellcolor{green!10}{\large 11}/{\footnotesize 134} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 155} & \cellcolor{green!40}{\large 28}/{\footnotesize 80} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 162} & \cellcolor{green!10}{\large 8}/{\footnotesize 137} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 164} & \cellcolor{green!10}{\large 6}/{\footnotesize 144} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!30}{\large 35}/{\footnotesize 118} & \cellcolor{green!20}{\large 31}/{\footnotesize 151} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 3}/{\footnotesize 181} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 197} & \cellcolor{green!10}{\large 4}/{\footnotesize 194} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 25}/{\footnotesize 150} & \cellcolor{green!20}{\large 26}/{\footnotesize 140} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 38}/{\footnotesize 89} & \cellcolor{green!20}{\large 19}/{\footnotesize 151} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!30}{\large 27}/{\footnotesize 119} & \cellcolor{green!20}{\large 25}/{\footnotesize 138} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 2}/{\footnotesize 191} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 7}/{\footnotesize 193} & \cellcolor{green!10}{\large 8}/{\footnotesize 185} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 195} & \cellcolor{green!10}{\large 6}/{\footnotesize 185} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!80}{\large 29}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!50}{\large 35}/{\footnotesize 69} & \cellcolor{green!40}{\large 35}/{\footnotesize 101} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 114} & \cellcolor{green!0}{\large 0}/{\footnotesize 131} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 12}/{\footnotesize 182} & \cellcolor{green!20}{\large 21}/{\footnotesize 157} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!0}{\large 1}/{\footnotesize 189} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!80}{\large 31}/{\footnotesize 40} & \cellcolor{green!80}{\large 31}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!50}{\large 20}/{\footnotesize 40} & \cellcolor{green!80}{\large 40}/{\footnotesize 56} & \cellcolor{green!30}{\large 28}/{\footnotesize 107} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 187} & \cellcolor{green!10}{\large 7}/{\footnotesize 186} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 25}/{\footnotesize 130} & \cellcolor{green!20}{\large 17}/{\footnotesize 149} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 22}/{\footnotesize 154} & \cellcolor{green!20}{\large 24}/{\footnotesize 151} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 199} & \cellcolor{green!10}{\large 3}/{\footnotesize 194} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 198} & \cellcolor{green!10}{\large 16}/{\footnotesize 152} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 65} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 69} & \cellcolor{green!0}{\large 0}/{\footnotesize 66} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 151} & \cellcolor{green!0}{\large 0}/{\footnotesize 125} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 2}/{\footnotesize 196} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 121} & \cellcolor{green!0}{\large 0}/{\footnotesize 101} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 197} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: gpt-4-0613, temp: 1.0

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model gpt-4-0613 with temperature 1.0.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!90}{\large 36}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!70}{\large 25}/{\footnotesize 40} & \cellcolor{green!70}{\large 38}/{\footnotesize 54} & \cellcolor{green!60}{\large 35}/{\footnotesize 58} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!90}{\large 34}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!80}{\large 31}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 41} & \cellcolor{green!80}{\large 37}/{\footnotesize 52} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 13}/{\footnotesize 176} & \cellcolor{green!20}{\large 17}/{\footnotesize 149} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!70}{\large 27}/{\footnotesize 40} & \cellcolor{green!60}{\large 24}/{\footnotesize 40} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!60}{\large 36}/{\footnotesize 66} & \cellcolor{green!30}{\large 32}/{\footnotesize 108} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 37}/{\footnotesize 104} & \cellcolor{green!20}{\large 27}/{\footnotesize 129} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!80}{\large 32}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!70}{\large 37}/{\footnotesize 54} & \cellcolor{green!20}{\large 24}/{\footnotesize 128} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!80}{\large 32}/{\footnotesize 40} & \cellcolor{green!80}{\large 32}/{\footnotesize 40} & \cellcolor{green!80}{\large 30}/{\footnotesize 40} & \cellcolor{green!80}{\large 38}/{\footnotesize 51} & \cellcolor{green!60}{\large 37}/{\footnotesize 68} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!90}{\large 35}/{\footnotesize 40} & \cellcolor{green!80}{\large 31}/{\footnotesize 40} & \cellcolor{green!80}{\large 32}/{\footnotesize 40} & \cellcolor{green!60}{\large 21}/{\footnotesize 40} & \cellcolor{green!90}{\large 40}/{\footnotesize 45} & \cellcolor{green!50}{\large 37}/{\footnotesize 74} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 20}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 194} & \cellcolor{green!20}{\large 24}/{\footnotesize 121} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!10}{\large 7}/{\footnotesize 170} & \cellcolor{green!10}{\large 12}/{\footnotesize 156} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!40}{\large 19}/{\footnotesize 52} & \cellcolor{green!20}{\large 9}/{\footnotesize 54} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!50}{\large 35}/{\footnotesize 75} & \cellcolor{green!20}{\large 23}/{\footnotesize 119} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!30}{\large 17}/{\footnotesize 56} & \cellcolor{green!30}{\large 14}/{\footnotesize 48} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!90}{\large 33}/{\footnotesize 40} & \cellcolor{green!90}{\large 33}/{\footnotesize 40} & \cellcolor{green!90}{\large 36}/{\footnotesize 40} & \cellcolor{green!90}{\large 39}/{\footnotesize 47} & \cellcolor{green!70}{\large 39}/{\footnotesize 58} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 8}/{\footnotesize 121} & \cellcolor{green!10}{\large 4}/{\footnotesize 134} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!10}{\large 13}/{\footnotesize 169} & \cellcolor{green!20}{\large 19}/{\footnotesize 138} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!80}{\large 30}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!70}{\large 26}/{\footnotesize 40} & \cellcolor{green!60}{\large 39}/{\footnotesize 65} & \cellcolor{green!50}{\large 35}/{\footnotesize 69} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!40}{\large 37}/{\footnotesize 101} & \cellcolor{green!40}{\large 35}/{\footnotesize 107} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!70}{\large 28}/{\footnotesize 40} & \cellcolor{green!60}{\large 22}/{\footnotesize 40} & \cellcolor{green!60}{\large 24}/{\footnotesize 40} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!60}{\large 38}/{\footnotesize 68} & \cellcolor{green!50}{\large 34}/{\footnotesize 73} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 96} & \cellcolor{green!0}{\large 0}/{\footnotesize 101} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!50}{\large 23}/{\footnotesize 55} & \cellcolor{green!20}{\large 10}/{\footnotesize 64} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!80}{\large 30}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!30}{\large 28}/{\footnotesize 118} & \cellcolor{green!50}{\large 35}/{\footnotesize 82} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 178} & \cellcolor{green!20}{\large 25}/{\footnotesize 122} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 175} & \cellcolor{green!10}{\large 3}/{\footnotesize 136} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!10}{\large 11}/{\footnotesize 173} & \cellcolor{green!20}{\large 20}/{\footnotesize 121} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!60}{\large 24}/{\footnotesize 40} & \cellcolor{green!10}{\large 7}/{\footnotesize 175} & \cellcolor{green!50}{\large 32}/{\footnotesize 76} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!40}{\large 33}/{\footnotesize 99} & \cellcolor{green!30}{\large 26}/{\footnotesize 111} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 191} & \cellcolor{green!10}{\large 9}/{\footnotesize 168} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!30}{\large 28}/{\footnotesize 124} & \cellcolor{green!30}{\large 28}/{\footnotesize 98} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!20}{\large 24}/{\footnotesize 140} & \cellcolor{green!30}{\large 26}/{\footnotesize 102} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!10}{\large 10}/{\footnotesize 132} & \cellcolor{green!10}{\large 12}/{\footnotesize 111} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!30}{\large 27}/{\footnotesize 124} & \cellcolor{green!20}{\large 24}/{\footnotesize 125} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!50}{\large 20}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!20}{\large 29}/{\footnotesize 153} & \cellcolor{green!20}{\large 25}/{\footnotesize 150} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 18}/{\footnotesize 157} & \cellcolor{green!10}{\large 17}/{\footnotesize 163} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 190} & \cellcolor{green!10}{\large 6}/{\footnotesize 181} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 11}/{\footnotesize 164} & \cellcolor{green!10}{\large 10}/{\footnotesize 176} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 182} & \cellcolor{green!10}{\large 13}/{\footnotesize 166} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!10}{\large 13}/{\footnotesize 178} & \cellcolor{green!20}{\large 23}/{\footnotesize 126} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 195} & \cellcolor{green!10}{\large 7}/{\footnotesize 175} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 21}/{\footnotesize 158} & \cellcolor{green!10}{\large 11}/{\footnotesize 178} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!10}{\large 20}/{\footnotesize 185} & \cellcolor{green!10}{\large 20}/{\footnotesize 185} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 14}/{\footnotesize 190} & \cellcolor{green!10}{\large 13}/{\footnotesize 184} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!30}{\large 24}/{\footnotesize 96} & \cellcolor{green!40}{\large 29}/{\footnotesize 90} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 13}/{\footnotesize 176} & \cellcolor{green!20}{\large 27}/{\footnotesize 150} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 185} & \cellcolor{green!30}{\large 29}/{\footnotesize 121} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!20}{\large 15}/{\footnotesize 123} & \cellcolor{green!30}{\large 27}/{\footnotesize 100} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 142} & \cellcolor{green!10}{\large 10}/{\footnotesize 116} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} & \cellcolor{green!10}{\large 6}/{\footnotesize 118} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 176} & \cellcolor{green!10}{\large 5}/{\footnotesize 166} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 187} & \cellcolor{green!10}{\large 9}/{\footnotesize 143} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 187} & \cellcolor{green!0}{\large 1}/{\footnotesize 173} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} & \cellcolor{green!0}{\large 0}/{\footnotesize 178} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 141} & \cellcolor{green!0}{\large 1}/{\footnotesize 135} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 175} & \cellcolor{green!10}{\large 10}/{\footnotesize 147} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 161} & \cellcolor{green!10}{\large 10}/{\footnotesize 126} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 191} & \cellcolor{green!10}{\large 8}/{\footnotesize 150} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!80}{\large 32}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 161} & \cellcolor{green!30}{\large 26}/{\footnotesize 95} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 162} & \cellcolor{green!10}{\large 11}/{\footnotesize 140} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!80}{\large 31}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 173} & \cellcolor{green!30}{\large 26}/{\footnotesize 100} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 153} & \cellcolor{green!10}{\large 6}/{\footnotesize 147} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 156} & \cellcolor{green!0}{\large 1}/{\footnotesize 167} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 20}/{\footnotesize 157} & \cellcolor{green!20}{\large 24}/{\footnotesize 149} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 193} & \cellcolor{green!10}{\large 2}/{\footnotesize 182} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 194} & \cellcolor{green!10}{\large 4}/{\footnotesize 190} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 20}/{\footnotesize 160} & \cellcolor{green!20}{\large 20}/{\footnotesize 159} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 27}/{\footnotesize 135} & \cellcolor{green!10}{\large 15}/{\footnotesize 160} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 24}/{\footnotesize 142} & \cellcolor{green!20}{\large 26}/{\footnotesize 131} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 180} & \cellcolor{green!0}{\large 1}/{\footnotesize 193} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 193} & \cellcolor{green!10}{\large 3}/{\footnotesize 168} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!40}{\large 35}/{\footnotesize 92} & \cellcolor{green!20}{\large 26}/{\footnotesize 130} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 134} & \cellcolor{green!0}{\large 0}/{\footnotesize 123} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 8}/{\footnotesize 182} & \cellcolor{green!10}{\large 12}/{\footnotesize 175} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} & \cellcolor{green!0}{\large 0}/{\footnotesize 197} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!40}{\large 34}/{\footnotesize 89} & \cellcolor{green!30}{\large 29}/{\footnotesize 115} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 188} & \cellcolor{green!10}{\large 2}/{\footnotesize 189} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 25}/{\footnotesize 124} & \cellcolor{green!10}{\large 11}/{\footnotesize 160} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 17}/{\footnotesize 157} & \cellcolor{green!10}{\large 10}/{\footnotesize 175} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 193} & \cellcolor{green!0}{\large 1}/{\footnotesize 189} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 190} & \cellcolor{green!10}{\large 10}/{\footnotesize 173} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 75} & \cellcolor{green!0}{\large 0}/{\footnotesize 100} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 77} & \cellcolor{green!0}{\large 0}/{\footnotesize 98} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 154} & \cellcolor{green!0}{\large 0}/{\footnotesize 128} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 186} & \cellcolor{green!0}{\large 1}/{\footnotesize 183} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 121} & \cellcolor{green!0}{\large 0}/{\footnotesize 123} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 194} & \cellcolor{green!0}{\large 0}/{\footnotesize 171} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: gpt-4-0613, temp: 1.5

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model gpt-4-0613 with temperature 1.5.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!30}{\large 15}/{\footnotesize 50} & \cellcolor{green!20}{\large 8}/{\footnotesize 52} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 51} & \cellcolor{green!30}{\large 12}/{\footnotesize 51} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 51} & \cellcolor{green!10}{\large 4}/{\footnotesize 54} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 52} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 59} & \cellcolor{green!10}{\large 5}/{\footnotesize 55} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!20}{\large 9}/{\footnotesize 59} & \cellcolor{green!20}{\large 7}/{\footnotesize 46} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 47} & \cellcolor{green!10}{\large 2}/{\footnotesize 49} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 52} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 50} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 53} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 49} & \cellcolor{green!10}{\large 3}/{\footnotesize 52} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} & \cellcolor{green!10}{\large 5}/{\footnotesize 56} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!20}{\large 11}/{\footnotesize 55} & \cellcolor{green!20}{\large 11}/{\footnotesize 59} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 66} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 54} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 51} & \cellcolor{green!10}{\large 2}/{\footnotesize 53} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 59} & \cellcolor{green!10}{\large 3}/{\footnotesize 51} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} & \cellcolor{green!10}{\large 2}/{\footnotesize 47} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 64} & \cellcolor{green!10}{\large 4}/{\footnotesize 50} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 64} & \cellcolor{green!10}{\large 5}/{\footnotesize 48} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 63} & \cellcolor{green!10}{\large 4}/{\footnotesize 51} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 69} & \cellcolor{green!10}{\large 2}/{\footnotesize 58} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 61} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 63} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 64} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 59} & \cellcolor{green!10}{\large 2}/{\footnotesize 53} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} & \cellcolor{green!0}{\large 0}/{\footnotesize 63} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 71} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 62} & \cellcolor{green!10}{\large 2}/{\footnotesize 56} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} & \cellcolor{green!10}{\large 1}/{\footnotesize 49} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} & \cellcolor{green!10}{\large 1}/{\footnotesize 53} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} & \cellcolor{green!10}{\large 1}/{\footnotesize 52} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} & \cellcolor{green!10}{\large 1}/{\footnotesize 47} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 57} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} & \cellcolor{green!10}{\large 1}/{\footnotesize 49} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} & \cellcolor{green!10}{\large 1}/{\footnotesize 51} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} & \cellcolor{green!10}{\large 1}/{\footnotesize 49} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 57} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: gpt-3.5-turbo-0613, temp: 0.0

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model gpt-3.5-turbo-0613 with temperature 0.0.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!50}{\large 20}/{\footnotesize 40} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!70}{\large 26}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!40}{\large 30}/{\footnotesize 87} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 198} & \cellcolor{green!10}{\large 3}/{\footnotesize 116} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!20}{\large 21}/{\footnotesize 134} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 40}/{\footnotesize 80} & \cellcolor{green!10}{\large 4}/{\footnotesize 172} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!20}{\large 16}/{\footnotesize 140} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!60}{\large 23}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!40}{\large 29}/{\footnotesize 81} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!30}{\large 28}/{\footnotesize 107} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!30}{\large 26}/{\footnotesize 120} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 193} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 112} & \cellcolor{green!10}{\large 4}/{\footnotesize 125} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!30}{\large 23}/{\footnotesize 105} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 93} & \cellcolor{green!10}{\large 4}/{\footnotesize 124} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!60}{\large 23}/{\footnotesize 40} & \cellcolor{green!70}{\large 26}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!40}{\large 28}/{\footnotesize 83} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 129} & \cellcolor{green!0}{\large 1}/{\footnotesize 153} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 175} & \cellcolor{green!10}{\large 12}/{\footnotesize 139} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!30}{\large 31}/{\footnotesize 144} & \cellcolor{green!40}{\large 34}/{\footnotesize 104} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 39}/{\footnotesize 111} & \cellcolor{green!20}{\large 22}/{\footnotesize 147} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!50}{\large 40}/{\footnotesize 80} & \cellcolor{green!20}{\large 21}/{\footnotesize 154} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 88} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 91} & \cellcolor{green!0}{\large 0}/{\footnotesize 146} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!20}{\large 18}/{\footnotesize 138} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 200} & \cellcolor{green!10}{\large 5}/{\footnotesize 82} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} & \cellcolor{green!0}{\large 0}/{\footnotesize 143} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 7}/{\footnotesize 190} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 12}/{\footnotesize 142} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 3}/{\footnotesize 168} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 2}/{\footnotesize 182} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 195} & \cellcolor{green!20}{\large 19}/{\footnotesize 118} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!50}{\large 32}/{\footnotesize 72} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!20}{\large 19}/{\footnotesize 97} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!10}{\large 8}/{\footnotesize 193} & \cellcolor{green!10}{\large 7}/{\footnotesize 127} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!20}{\large 32}/{\footnotesize 180} & \cellcolor{green!20}{\large 17}/{\footnotesize 151} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 191} & \cellcolor{green!10}{\large 2}/{\footnotesize 196} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 197} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 21}/{\footnotesize 109} & \cellcolor{green!10}{\large 4}/{\footnotesize 176} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 8}/{\footnotesize 184} & \cellcolor{green!10}{\large 4}/{\footnotesize 193} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!50}{\large 40}/{\footnotesize 94} & \cellcolor{green!10}{\large 14}/{\footnotesize 153} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!0}{\large 1}/{\footnotesize 194} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 22}/{\footnotesize 138} & \cellcolor{green!10}{\large 17}/{\footnotesize 175} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!20}{\large 25}/{\footnotesize 192} & \cellcolor{green!10}{\large 15}/{\footnotesize 164} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} & \cellcolor{green!10}{\large 3}/{\footnotesize 121} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!10}{\large 12}/{\footnotesize 164} & \cellcolor{green!30}{\large 31}/{\footnotesize 112} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 7}/{\footnotesize 180} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 168} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 38}/{\footnotesize 124} & \cellcolor{green!10}{\large 11}/{\footnotesize 148} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 11}/{\footnotesize 146} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 9}/{\footnotesize 150} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 195} & \cellcolor{green!0}{\large 1}/{\footnotesize 175} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 5}/{\footnotesize 167} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 169} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 3}/{\footnotesize 186} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 154} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 194} & \cellcolor{green!10}{\large 6}/{\footnotesize 178} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 140} & \cellcolor{green!10}{\large 5}/{\footnotesize 160} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 6}/{\footnotesize 182} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!20}{\large 21}/{\footnotesize 137} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 3}/{\footnotesize 168} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!20}{\large 21}/{\footnotesize 137} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 2}/{\footnotesize 158} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 1}/{\footnotesize 185} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 3}/{\footnotesize 188} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 155} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 1}/{\footnotesize 192} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 11}/{\footnotesize 182} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 9}/{\footnotesize 185} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 8}/{\footnotesize 190} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 175} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 2}/{\footnotesize 186} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!20}{\large 21}/{\footnotesize 170} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 123} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 198} & \cellcolor{green!10}{\large 6}/{\footnotesize 181} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 145} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 6}/{\footnotesize 172} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 138} & \cellcolor{green!10}{\large 4}/{\footnotesize 133} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!20}{\large 23}/{\footnotesize 196} & \cellcolor{green!10}{\large 11}/{\footnotesize 168} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!10}{\large 17}/{\footnotesize 191} & \cellcolor{green!10}{\large 7}/{\footnotesize 148} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 191} & \cellcolor{green!0}{\large 0}/{\footnotesize 168} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 187} & \cellcolor{green!0}{\large 0}/{\footnotesize 130} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 93} & \cellcolor{green!0}{\large 0}/{\footnotesize 110} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 136} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 162} & \cellcolor{green!0}{\large 0}/{\footnotesize 147} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 197} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: gpt-3.5-turbo-0613, temp: 0.5

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model gpt-3.5-turbo-0613 with temperature 0.5.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!80}{\large 29}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!70}{\large 35}/{\footnotesize 57} & \cellcolor{green!30}{\large 21}/{\footnotesize 74} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!90}{\large 39}/{\footnotesize 45} & \cellcolor{green!30}{\large 23}/{\footnotesize 107} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 8}/{\footnotesize 181} & \cellcolor{green!10}{\large 7}/{\footnotesize 140} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!90}{\large 34}/{\footnotesize 40} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 42} & \cellcolor{green!20}{\large 19}/{\footnotesize 146} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 37}/{\footnotesize 113} & \cellcolor{green!10}{\large 9}/{\footnotesize 174} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!90}{\large 40}/{\footnotesize 45} & \cellcolor{green!20}{\large 16}/{\footnotesize 115} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!90}{\large 35}/{\footnotesize 40} & \cellcolor{green!100}{\large 37}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 43} & \cellcolor{green!60}{\large 29}/{\footnotesize 54} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!90}{\large 36}/{\footnotesize 40} & \cellcolor{green!90}{\large 35}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 41} & \cellcolor{green!40}{\large 34}/{\footnotesize 84} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 190} & \cellcolor{green!20}{\large 19}/{\footnotesize 148} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 174} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 94} & \cellcolor{green!10}{\large 4}/{\footnotesize 106} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!70}{\large 28}/{\footnotesize 40} & \cellcolor{green!80}{\large 29}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!50}{\large 28}/{\footnotesize 61} & \cellcolor{green!20}{\large 15}/{\footnotesize 120} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 93} & \cellcolor{green!10}{\large 3}/{\footnotesize 108} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!90}{\large 34}/{\footnotesize 40} & \cellcolor{green!60}{\large 21}/{\footnotesize 40} & \cellcolor{green!70}{\large 25}/{\footnotesize 40} & \cellcolor{green!80}{\large 36}/{\footnotesize 48} & \cellcolor{green!40}{\large 30}/{\footnotesize 85} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 160} & \cellcolor{green!0}{\large 1}/{\footnotesize 161} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 21}/{\footnotesize 132} & \cellcolor{green!10}{\large 12}/{\footnotesize 123} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!30}{\large 32}/{\footnotesize 106} & \cellcolor{green!50}{\large 35}/{\footnotesize 81} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!20}{\large 25}/{\footnotesize 150} & \cellcolor{green!20}{\large 21}/{\footnotesize 154} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!30}{\large 27}/{\footnotesize 118} & \cellcolor{green!20}{\large 18}/{\footnotesize 144} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 99} & \cellcolor{green!0}{\large 0}/{\footnotesize 119} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 95} & \cellcolor{green!10}{\large 2}/{\footnotesize 122} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!70}{\large 26}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!40}{\large 34}/{\footnotesize 88} & \cellcolor{green!40}{\large 31}/{\footnotesize 100} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 10}/{\footnotesize 175} & \cellcolor{green!10}{\large 6}/{\footnotesize 97} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 194} & \cellcolor{green!0}{\large 0}/{\footnotesize 126} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 180} & \cellcolor{green!10}{\large 5}/{\footnotesize 189} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!20}{\large 19}/{\footnotesize 128} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 198} & \cellcolor{green!10}{\large 4}/{\footnotesize 170} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 4}/{\footnotesize 177} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 198} & \cellcolor{green!20}{\large 14}/{\footnotesize 127} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!60}{\large 22}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 187} & \cellcolor{green!30}{\large 23}/{\footnotesize 95} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 194} & \cellcolor{green!20}{\large 16}/{\footnotesize 103} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 196} & \cellcolor{green!10}{\large 11}/{\footnotesize 131} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!60}{\large 21}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 192} & \cellcolor{green!10}{\large 8}/{\footnotesize 164} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 17}/{\footnotesize 167} & \cellcolor{green!10}{\large 5}/{\footnotesize 193} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 198} & \cellcolor{green!0}{\large 1}/{\footnotesize 200} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 11}/{\footnotesize 177} & \cellcolor{green!10}{\large 4}/{\footnotesize 194} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 196} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!20}{\large 19}/{\footnotesize 163} & \cellcolor{green!10}{\large 14}/{\footnotesize 162} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 198} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 22}/{\footnotesize 156} & \cellcolor{green!10}{\large 8}/{\footnotesize 182} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 12}/{\footnotesize 200} & \cellcolor{green!10}{\large 14}/{\footnotesize 179} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 15}/{\footnotesize 188} & \cellcolor{green!10}{\large 4}/{\footnotesize 192} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!20}{\large 21}/{\footnotesize 122} & \cellcolor{green!20}{\large 23}/{\footnotesize 110} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 6}/{\footnotesize 185} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!10}{\large 4}/{\footnotesize 156} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 18}/{\footnotesize 139} & \cellcolor{green!10}{\large 8}/{\footnotesize 162} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 179} & \cellcolor{green!10}{\large 6}/{\footnotesize 156} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 180} & \cellcolor{green!10}{\large 5}/{\footnotesize 154} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 194} & \cellcolor{green!10}{\large 3}/{\footnotesize 164} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 189} & \cellcolor{green!10}{\large 2}/{\footnotesize 168} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 199} & \cellcolor{green!0}{\large 0}/{\footnotesize 162} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 197} & \cellcolor{green!10}{\large 2}/{\footnotesize 168} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!0}{\large 1}/{\footnotesize 144} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 183} & \cellcolor{green!10}{\large 6}/{\footnotesize 161} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 178} & \cellcolor{green!10}{\large 2}/{\footnotesize 168} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 5}/{\footnotesize 176} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 194} & \cellcolor{green!10}{\large 10}/{\footnotesize 142} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 186} & \cellcolor{green!10}{\large 3}/{\footnotesize 161} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 187} & \cellcolor{green!20}{\large 15}/{\footnotesize 136} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 187} & \cellcolor{green!10}{\large 3}/{\footnotesize 174} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 184} & \cellcolor{green!0}{\large 0}/{\footnotesize 175} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 194} & \cellcolor{green!10}{\large 4}/{\footnotesize 183} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 3}/{\footnotesize 145} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 187} & \cellcolor{green!10}{\large 3}/{\footnotesize 184} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 193} & \cellcolor{green!10}{\large 4}/{\footnotesize 192} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 186} & \cellcolor{green!10}{\large 5}/{\footnotesize 186} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 181} & \cellcolor{green!10}{\large 3}/{\footnotesize 167} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 191} & \cellcolor{green!0}{\large 0}/{\footnotesize 194} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 195} & \cellcolor{green!0}{\large 0}/{\footnotesize 182} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 199} & \cellcolor{green!10}{\large 2}/{\footnotesize 180} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 12}/{\footnotesize 168} & \cellcolor{green!10}{\large 17}/{\footnotesize 155} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 173} & \cellcolor{green!0}{\large 0}/{\footnotesize 175} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 200} & \cellcolor{green!10}{\large 5}/{\footnotesize 184} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 113} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 181} & \cellcolor{green!10}{\large 5}/{\footnotesize 175} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 175} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 10}/{\footnotesize 176} & \cellcolor{green!10}{\large 6}/{\footnotesize 183} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 14}/{\footnotesize 159} & \cellcolor{green!10}{\large 3}/{\footnotesize 148} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 1}/{\footnotesize 196} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 197} & \cellcolor{green!10}{\large 7}/{\footnotesize 176} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 161} & \cellcolor{green!0}{\large 0}/{\footnotesize 125} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 148} & \cellcolor{green!0}{\large 0}/{\footnotesize 133} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!0}{\large 0}/{\footnotesize 144} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 174} & \cellcolor{green!0}{\large 0}/{\footnotesize 147} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 190} & \cellcolor{green!0}{\large 0}/{\footnotesize 183} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: gpt-3.5-turbo-0613, temp: 1.0

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model gpt-3.5-turbo-0613 with temperature 1.0.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!60}{\large 23}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!60}{\large 31}/{\footnotesize 55} & \cellcolor{green!40}{\large 22}/{\footnotesize 70} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!80}{\large 29}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!80}{\large 37}/{\footnotesize 47} & \cellcolor{green!20}{\large 19}/{\footnotesize 103} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 15}/{\footnotesize 144} & \cellcolor{green!10}{\large 5}/{\footnotesize 135} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!70}{\large 26}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!70}{\large 36}/{\footnotesize 57} & \cellcolor{green!20}{\large 20}/{\footnotesize 117} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 28}/{\footnotesize 125} & \cellcolor{green!10}{\large 14}/{\footnotesize 150} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!80}{\large 31}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!60}{\large 34}/{\footnotesize 62} & \cellcolor{green!20}{\large 18}/{\footnotesize 108} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!70}{\large 26}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!50}{\large 33}/{\footnotesize 69} & \cellcolor{green!40}{\large 28}/{\footnotesize 80} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!90}{\large 33}/{\footnotesize 40} & \cellcolor{green!70}{\large 28}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!90}{\large 38}/{\footnotesize 43} & \cellcolor{green!30}{\large 24}/{\footnotesize 110} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!20}{\large 18}/{\footnotesize 136} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} & \cellcolor{green!10}{\large 2}/{\footnotesize 186} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 68} & \cellcolor{green!10}{\large 3}/{\footnotesize 97} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!60}{\large 24}/{\footnotesize 40} & \cellcolor{green!50}{\large 20}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!40}{\large 27}/{\footnotesize 78} & \cellcolor{green!30}{\large 22}/{\footnotesize 101} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 11}/{\footnotesize 75} & \cellcolor{green!10}{\large 3}/{\footnotesize 99} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!60}{\large 24}/{\footnotesize 40} & \cellcolor{green!60}{\large 23}/{\footnotesize 40} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!60}{\large 35}/{\footnotesize 62} & \cellcolor{green!30}{\large 25}/{\footnotesize 82} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 179} & \cellcolor{green!0}{\large 0}/{\footnotesize 146} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 14}/{\footnotesize 132} & \cellcolor{green!10}{\large 13}/{\footnotesize 128} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!20}{\large 23}/{\footnotesize 117} & \cellcolor{green!30}{\large 29}/{\footnotesize 104} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!20}{\large 21}/{\footnotesize 127} & \cellcolor{green!20}{\large 24}/{\footnotesize 148} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!20}{\large 22}/{\footnotesize 131} & \cellcolor{green!10}{\large 16}/{\footnotesize 147} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 110} & \cellcolor{green!0}{\large 0}/{\footnotesize 107} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 89} & \cellcolor{green!0}{\large 0}/{\footnotesize 104} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!30}{\large 26}/{\footnotesize 119} & \cellcolor{green!20}{\large 18}/{\footnotesize 135} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 178} & \cellcolor{green!10}{\large 8}/{\footnotesize 100} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 183} & \cellcolor{green!0}{\large 0}/{\footnotesize 133} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 7}/{\footnotesize 174} & \cellcolor{green!10}{\large 4}/{\footnotesize 177} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 193} & \cellcolor{green!20}{\large 14}/{\footnotesize 117} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 195} & \cellcolor{green!10}{\large 3}/{\footnotesize 165} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 186} & \cellcolor{green!10}{\large 2}/{\footnotesize 172} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 194} & \cellcolor{green!10}{\large 5}/{\footnotesize 119} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 191} & \cellcolor{green!20}{\large 11}/{\footnotesize 89} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 180} & \cellcolor{green!10}{\large 6}/{\footnotesize 92} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 193} & \cellcolor{green!10}{\large 11}/{\footnotesize 129} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!60}{\large 23}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 183} & \cellcolor{green!10}{\large 11}/{\footnotesize 143} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 173} & \cellcolor{green!0}{\large 1}/{\footnotesize 187} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!0}{\large 0}/{\footnotesize 189} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 179} & \cellcolor{green!0}{\large 0}/{\footnotesize 179} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 191} & \cellcolor{green!10}{\large 2}/{\footnotesize 172} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 179} & \cellcolor{green!10}{\large 10}/{\footnotesize 173} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 187} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 16}/{\footnotesize 159} & \cellcolor{green!10}{\large 5}/{\footnotesize 172} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 193} & \cellcolor{green!10}{\large 3}/{\footnotesize 150} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 190} & \cellcolor{green!10}{\large 3}/{\footnotesize 182} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!20}{\large 20}/{\footnotesize 130} & \cellcolor{green!20}{\large 17}/{\footnotesize 111} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 195} & \cellcolor{green!10}{\large 8}/{\footnotesize 185} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 194} & \cellcolor{green!10}{\large 3}/{\footnotesize 151} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 13}/{\footnotesize 140} & \cellcolor{green!10}{\large 11}/{\footnotesize 158} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 162} & \cellcolor{green!10}{\large 4}/{\footnotesize 148} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 171} & \cellcolor{green!10}{\large 4}/{\footnotesize 137} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 183} & \cellcolor{green!10}{\large 4}/{\footnotesize 149} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 184} & \cellcolor{green!10}{\large 8}/{\footnotesize 163} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 189} & \cellcolor{green!0}{\large 0}/{\footnotesize 159} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 190} & \cellcolor{green!10}{\large 2}/{\footnotesize 137} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 166} & \cellcolor{green!0}{\large 0}/{\footnotesize 153} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 184} & \cellcolor{green!10}{\large 7}/{\footnotesize 142} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!10}{\large 4}/{\footnotesize 162} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 184} & \cellcolor{green!10}{\large 5}/{\footnotesize 159} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 180} & \cellcolor{green!10}{\large 12}/{\footnotesize 134} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 169} & \cellcolor{green!0}{\large 1}/{\footnotesize 147} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 186} & \cellcolor{green!10}{\large 12}/{\footnotesize 143} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 164} & \cellcolor{green!10}{\large 2}/{\footnotesize 153} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 176} & \cellcolor{green!0}{\large 1}/{\footnotesize 147} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 182} & \cellcolor{green!10}{\large 7}/{\footnotesize 176} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 189} & \cellcolor{green!0}{\large 1}/{\footnotesize 160} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 198} & \cellcolor{green!10}{\large 2}/{\footnotesize 185} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 193} & \cellcolor{green!10}{\large 5}/{\footnotesize 190} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 193} & \cellcolor{green!10}{\large 6}/{\footnotesize 173} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 183} & \cellcolor{green!0}{\large 1}/{\footnotesize 158} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 187} & \cellcolor{green!0}{\large 1}/{\footnotesize 177} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 187} & \cellcolor{green!0}{\large 0}/{\footnotesize 173} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 178} & \cellcolor{green!0}{\large 1}/{\footnotesize 167} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 15}/{\footnotesize 149} & \cellcolor{green!10}{\large 9}/{\footnotesize 169} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 173} & \cellcolor{green!0}{\large 0}/{\footnotesize 174} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 180} & \cellcolor{green!0}{\large 0}/{\footnotesize 167} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 140} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 11}/{\footnotesize 176} & \cellcolor{green!10}{\large 9}/{\footnotesize 158} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 179} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 189} & \cellcolor{green!10}{\large 3}/{\footnotesize 172} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 182} & \cellcolor{green!10}{\large 4}/{\footnotesize 155} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 186} & \cellcolor{green!0}{\large 0}/{\footnotesize 176} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 185} & \cellcolor{green!10}{\large 2}/{\footnotesize 155} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 129} & \cellcolor{green!0}{\large 0}/{\footnotesize 115} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 147} & \cellcolor{green!0}{\large 0}/{\footnotesize 117} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 195} & \cellcolor{green!0}{\large 0}/{\footnotesize 142} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 197} & \cellcolor{green!0}{\large 0}/{\footnotesize 181} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 167} & \cellcolor{green!0}{\large 0}/{\footnotesize 143} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 183} & \cellcolor{green!0}{\large 0}/{\footnotesize 185} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: gpt-3.5-turbo-0613, temp: 1.5

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model gpt-3.5-turbo-0613 with temperature 1.5.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 20}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!30}{\large 18}/{\footnotesize 66} & \cellcolor{green!20}{\large 9}/{\footnotesize 61} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!60}{\large 31}/{\footnotesize 58} & \cellcolor{green!10}{\large 6}/{\footnotesize 78} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 90} & \cellcolor{green!0}{\large 0}/{\footnotesize 68} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!20}{\large 18}/{\footnotesize 91} & \cellcolor{green!10}{\large 3}/{\footnotesize 69} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 12}/{\footnotesize 116} & \cellcolor{green!10}{\large 5}/{\footnotesize 90} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!60}{\large 23}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!40}{\large 23}/{\footnotesize 66} & \cellcolor{green!10}{\large 7}/{\footnotesize 75} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!30}{\large 21}/{\footnotesize 82} & \cellcolor{green!20}{\large 10}/{\footnotesize 74} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!60}{\large 22}/{\footnotesize 40} & \cellcolor{green!60}{\large 21}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!40}{\large 24}/{\footnotesize 62} & \cellcolor{green!20}{\large 13}/{\footnotesize 82} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 100} & \cellcolor{green!0}{\large 0}/{\footnotesize 71} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} & \cellcolor{green!10}{\large 1}/{\footnotesize 60} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 78} & \cellcolor{green!0}{\large 0}/{\footnotesize 68} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!30}{\large 17}/{\footnotesize 73} & \cellcolor{green!10}{\large 4}/{\footnotesize 70} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} & \cellcolor{green!0}{\large 0}/{\footnotesize 65} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!30}{\large 19}/{\footnotesize 75} & \cellcolor{green!20}{\large 9}/{\footnotesize 53} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 109} & \cellcolor{green!0}{\large 0}/{\footnotesize 91} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 105} & \cellcolor{green!10}{\large 7}/{\footnotesize 82} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 8}/{\footnotesize 109} & \cellcolor{green!20}{\large 11}/{\footnotesize 88} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 7}/{\footnotesize 138} & \cellcolor{green!10}{\large 12}/{\footnotesize 111} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 102} & \cellcolor{green!10}{\large 6}/{\footnotesize 95} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 84} & \cellcolor{green!0}{\large 0}/{\footnotesize 108} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 89} & \cellcolor{green!0}{\large 0}/{\footnotesize 77} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 14}/{\footnotesize 108} & \cellcolor{green!10}{\large 8}/{\footnotesize 77} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 105} & \cellcolor{green!10}{\large 5}/{\footnotesize 67} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 121} & \cellcolor{green!10}{\large 1}/{\footnotesize 75} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 7}/{\footnotesize 131} & \cellcolor{green!10}{\large 7}/{\footnotesize 99} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 107} & \cellcolor{green!10}{\large 6}/{\footnotesize 68} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 92} & \cellcolor{green!0}{\large 0}/{\footnotesize 81} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 67} & \cellcolor{green!0}{\large 0}/{\footnotesize 71} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 131} & \cellcolor{green!10}{\large 4}/{\footnotesize 68} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 138} & \cellcolor{green!30}{\large 12}/{\footnotesize 56} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 131} & \cellcolor{green!10}{\large 4}/{\footnotesize 67} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 137} & \cellcolor{green!10}{\large 3}/{\footnotesize 53} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 96} & \cellcolor{green!10}{\large 4}/{\footnotesize 77} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 115} & \cellcolor{green!0}{\large 0}/{\footnotesize 87} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 100} & \cellcolor{green!0}{\large 0}/{\footnotesize 83} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 112} & \cellcolor{green!0}{\large 0}/{\footnotesize 92} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 104} & \cellcolor{green!0}{\large 0}/{\footnotesize 71} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 111} & \cellcolor{green!10}{\large 3}/{\footnotesize 78} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 109} & \cellcolor{green!0}{\large 0}/{\footnotesize 77} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 101} & \cellcolor{green!0}{\large 0}/{\footnotesize 87} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 119} & \cellcolor{green!10}{\large 2}/{\footnotesize 91} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 106} & \cellcolor{green!0}{\large 0}/{\footnotesize 102} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 94} & \cellcolor{green!10}{\large 6}/{\footnotesize 84} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 94} & \cellcolor{green!10}{\large 1}/{\footnotesize 90} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 119} & \cellcolor{green!10}{\large 1}/{\footnotesize 72} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 83} & \cellcolor{green!10}{\large 2}/{\footnotesize 75} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 116} & \cellcolor{green!10}{\large 1}/{\footnotesize 87} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 112} & \cellcolor{green!0}{\large 0}/{\footnotesize 88} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 129} & \cellcolor{green!0}{\large 0}/{\footnotesize 89} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 136} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 134} & \cellcolor{green!0}{\large 0}/{\footnotesize 89} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} & \cellcolor{green!0}{\large 0}/{\footnotesize 86} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 130} & \cellcolor{green!0}{\large 0}/{\footnotesize 72} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 125} & \cellcolor{green!10}{\large 2}/{\footnotesize 85} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 128} & \cellcolor{green!0}{\large 0}/{\footnotesize 91} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 143} & \cellcolor{green!0}{\large 1}/{\footnotesize 105} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 137} & \cellcolor{green!10}{\large 3}/{\footnotesize 86} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 122} & \cellcolor{green!0}{\large 0}/{\footnotesize 90} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 141} & \cellcolor{green!10}{\large 2}/{\footnotesize 84} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 129} & \cellcolor{green!0}{\large 0}/{\footnotesize 77} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 116} & \cellcolor{green!0}{\large 0}/{\footnotesize 69} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 103} & \cellcolor{green!0}{\large 0}/{\footnotesize 93} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 110} & \cellcolor{green!0}{\large 0}/{\footnotesize 67} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} & \cellcolor{green!0}{\large 0}/{\footnotesize 70} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 91} & \cellcolor{green!0}{\large 0}/{\footnotesize 77} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 103} & \cellcolor{green!0}{\large 0}/{\footnotesize 64} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 137} & \cellcolor{green!0}{\large 0}/{\footnotesize 97} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 85} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 96} & \cellcolor{green!0}{\large 0}/{\footnotesize 65} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 105} & \cellcolor{green!10}{\large 1}/{\footnotesize 77} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 81} & \cellcolor{green!0}{\large 0}/{\footnotesize 70} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 78} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 88} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 117} & \cellcolor{green!10}{\large 1}/{\footnotesize 77} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 76} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 70} & \cellcolor{green!0}{\large 0}/{\footnotesize 57} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 69} & \cellcolor{green!0}{\large 0}/{\footnotesize 65} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 81} & \cellcolor{green!0}{\large 0}/{\footnotesize 72} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} & \cellcolor{green!0}{\large 0}/{\footnotesize 64} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 84} & \cellcolor{green!0}{\large 0}/{\footnotesize 84} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 98} & \cellcolor{green!0}{\large 0}/{\footnotesize 82} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 103} & \cellcolor{green!0}{\large 0}/{\footnotesize 68} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 93} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 102} & \cellcolor{green!0}{\large 0}/{\footnotesize 75} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 133} & \cellcolor{green!0}{\large 0}/{\footnotesize 125} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: gpt-3.5-turbo-0613, temp: 2.0

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model gpt-3.5-turbo-0613 with temperature 2.0.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: codellama-34b-instruct, temp: 0.0

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model codellama-34b-instruct with temperature 0.0.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 39}/{\footnotesize 80} & \cellcolor{green!20}{\large 10}/{\footnotesize 66} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 40}/{\footnotesize 80} & \cellcolor{green!10}{\large 6}/{\footnotesize 56} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 157} & \cellcolor{green!0}{\large 0}/{\footnotesize 57} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 40}/{\footnotesize 80} & \cellcolor{green!10}{\large 2}/{\footnotesize 61} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 40}/{\footnotesize 80} & \cellcolor{green!20}{\large 10}/{\footnotesize 56} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!10}{\large 8}/{\footnotesize 75} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 96} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 115} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 170} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 180} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 32}/{\footnotesize 80} & \cellcolor{green!10}{\large 4}/{\footnotesize 54} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 88} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!10}{\large 1}/{\footnotesize 55} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 82} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!10}{\large 1}/{\footnotesize 51} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 145} & \cellcolor{green!10}{\large 1}/{\footnotesize 56} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 114} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!10}{\large 3}/{\footnotesize 66} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 187} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 77} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 71} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 77} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 194} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 65} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 146} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 128} & \cellcolor{green!10}{\large 2}/{\footnotesize 71} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 65} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 73} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 78} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 174} & \cellcolor{green!0}{\large 0}/{\footnotesize 93} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 89} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 123} & \cellcolor{green!10}{\large 1}/{\footnotesize 62} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 158} & \cellcolor{green!10}{\large 1}/{\footnotesize 61} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 91} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 74} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 112} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 177} & \cellcolor{green!0}{\large 0}/{\footnotesize 83} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 146} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 77} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 63} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 146} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 124} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 63} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 78} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 100} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 75} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 160} & \cellcolor{green!0}{\large 0}/{\footnotesize 71} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 170} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 70} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 69} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 170} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 136} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 149} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 108} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 63} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 182} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 113} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 151} & \cellcolor{green!0}{\large 0}/{\footnotesize 64} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 158} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 85} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: codellama-34b-instruct, temp: 0.5

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model codellama-34b-instruct with temperature 0.5.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!30}{\large 16}/{\footnotesize 73} & \cellcolor{green!30}{\large 15}/{\footnotesize 63} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 98} & \cellcolor{green!10}{\large 1}/{\footnotesize 58} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 7}/{\footnotesize 103} & \cellcolor{green!10}{\large 1}/{\footnotesize 58} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 21}/{\footnotesize 102} & \cellcolor{green!10}{\large 1}/{\footnotesize 54} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 135} & \cellcolor{green!10}{\large 1}/{\footnotesize 75} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 76} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 23}/{\footnotesize 84} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 23}/{\footnotesize 91} & \cellcolor{green!20}{\large 9}/{\footnotesize 67} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 132} & \cellcolor{green!10}{\large 1}/{\footnotesize 92} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 105} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 95} & \cellcolor{green!0}{\large 0}/{\footnotesize 66} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 11}/{\footnotesize 89} & \cellcolor{green!10}{\large 2}/{\footnotesize 56} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 106} & \cellcolor{green!0}{\large 0}/{\footnotesize 66} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 31}/{\footnotesize 79} & \cellcolor{green!10}{\large 5}/{\footnotesize 58} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 112} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 121} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 124} & \cellcolor{green!10}{\large 1}/{\footnotesize 77} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 122} & \cellcolor{green!10}{\large 1}/{\footnotesize 62} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 99} & \cellcolor{green!10}{\large 1}/{\footnotesize 50} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 154} & \cellcolor{green!0}{\large 0}/{\footnotesize 94} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 82} & \cellcolor{green!10}{\large 1}/{\footnotesize 56} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 95} & \cellcolor{green!10}{\large 1}/{\footnotesize 53} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 123} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 102} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 146} & \cellcolor{green!10}{\large 1}/{\footnotesize 81} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 145} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 85} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 82} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 133} & \cellcolor{green!10}{\large 1}/{\footnotesize 52} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 143} & \cellcolor{green!0}{\large 0}/{\footnotesize 72} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 163} & \cellcolor{green!0}{\large 0}/{\footnotesize 74} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 128} & \cellcolor{green!10}{\large 3}/{\footnotesize 62} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 143} & \cellcolor{green!0}{\large 0}/{\footnotesize 68} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 140} & \cellcolor{green!0}{\large 0}/{\footnotesize 69} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} & \cellcolor{green!0}{\large 0}/{\footnotesize 70} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 75} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 128} & \cellcolor{green!0}{\large 0}/{\footnotesize 82} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 130} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 124} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 150} & \cellcolor{green!0}{\large 0}/{\footnotesize 71} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 151} & \cellcolor{green!0}{\large 0}/{\footnotesize 70} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 160} & \cellcolor{green!0}{\large 0}/{\footnotesize 86} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 113} & \cellcolor{green!10}{\large 1}/{\footnotesize 71} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 136} & \cellcolor{green!0}{\large 0}/{\footnotesize 70} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 136} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 135} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 124} & \cellcolor{green!0}{\large 0}/{\footnotesize 78} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 150} & \cellcolor{green!0}{\large 0}/{\footnotesize 84} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 126} & \cellcolor{green!0}{\large 0}/{\footnotesize 63} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 137} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 137} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 145} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 119} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} & \cellcolor{green!0}{\large 0}/{\footnotesize 73} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 147} & \cellcolor{green!0}{\large 0}/{\footnotesize 87} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 136} & \cellcolor{green!0}{\large 0}/{\footnotesize 85} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 135} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 126} & \cellcolor{green!0}{\large 0}/{\footnotesize 94} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 108} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 122} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 122} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 128} & \cellcolor{green!0}{\large 0}/{\footnotesize 69} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 109} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 137} & \cellcolor{green!0}{\large 0}/{\footnotesize 72} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 145} & \cellcolor{green!0}{\large 0}/{\footnotesize 68} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 128} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 140} & \cellcolor{green!0}{\large 0}/{\footnotesize 63} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 130} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 153} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 153} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 129} & \cellcolor{green!0}{\large 0}/{\footnotesize 91} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 82} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 152} & \cellcolor{green!0}{\large 0}/{\footnotesize 65} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 130} & \cellcolor{green!0}{\large 0}/{\footnotesize 73} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 106} & \cellcolor{green!0}{\large 0}/{\footnotesize 76} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 106} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 139} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} & \cellcolor{green!0}{\large 0}/{\footnotesize 67} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 113} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 155} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 98} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 113} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 152} & \cellcolor{green!0}{\large 0}/{\footnotesize 83} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: codellama-34b-instruct, temp: 1.0

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model codellama-34b-instruct with temperature 1.0.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!20}{\large 10}/{\footnotesize 68} & \cellcolor{green!10}{\large 4}/{\footnotesize 65} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 89} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 73} & \cellcolor{green!10}{\large 1}/{\footnotesize 56} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 9}/{\footnotesize 69} & \cellcolor{green!10}{\large 2}/{\footnotesize 67} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 108} & \cellcolor{green!10}{\large 1}/{\footnotesize 69} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 11}/{\footnotesize 77} & \cellcolor{green!10}{\large 2}/{\footnotesize 59} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 15}/{\footnotesize 72} & \cellcolor{green!10}{\large 2}/{\footnotesize 58} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 88} & \cellcolor{green!10}{\large 1}/{\footnotesize 71} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 66} & \cellcolor{green!0}{\large 0}/{\footnotesize 70} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 68} & \cellcolor{green!10}{\large 2}/{\footnotesize 65} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 6}/{\footnotesize 74} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 87} & \cellcolor{green!0}{\large 0}/{\footnotesize 65} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 9}/{\footnotesize 77} & \cellcolor{green!20}{\large 10}/{\footnotesize 56} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 104} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 75} & \cellcolor{green!0}{\large 0}/{\footnotesize 57} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 77} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 91} & \cellcolor{green!10}{\large 1}/{\footnotesize 67} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 97} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 123} & \cellcolor{green!0}{\large 0}/{\footnotesize 91} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 70} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 78} & \cellcolor{green!0}{\large 0}/{\footnotesize 63} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 78} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 72} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 92} & \cellcolor{green!10}{\large 4}/{\footnotesize 75} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 87} & \cellcolor{green!10}{\large 1}/{\footnotesize 50} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 88} & \cellcolor{green!0}{\large 0}/{\footnotesize 64} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 98} & \cellcolor{green!10}{\large 1}/{\footnotesize 66} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 108} & \cellcolor{green!10}{\large 1}/{\footnotesize 69} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 109} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 115} & \cellcolor{green!10}{\large 2}/{\footnotesize 66} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 105} & \cellcolor{green!10}{\large 1}/{\footnotesize 69} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 78} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 64} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 89} & \cellcolor{green!0}{\large 0}/{\footnotesize 73} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 104} & \cellcolor{green!0}{\large 0}/{\footnotesize 64} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 92} & \cellcolor{green!0}{\large 0}/{\footnotesize 57} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 112} & \cellcolor{green!10}{\large 1}/{\footnotesize 69} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 100} & \cellcolor{green!10}{\large 1}/{\footnotesize 62} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 97} & \cellcolor{green!10}{\large 1}/{\footnotesize 65} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 95} & \cellcolor{green!0}{\large 0}/{\footnotesize 77} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 100} & \cellcolor{green!10}{\large 1}/{\footnotesize 67} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 94} & \cellcolor{green!0}{\large 0}/{\footnotesize 68} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 87} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 121} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 112} & \cellcolor{green!0}{\large 0}/{\footnotesize 66} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 94} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 105} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 124} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 108} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 94} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 93} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 107} & \cellcolor{green!0}{\large 0}/{\footnotesize 68} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 102} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 95} & \cellcolor{green!10}{\large 1}/{\footnotesize 60} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 114} & \cellcolor{green!10}{\large 1}/{\footnotesize 65} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 98} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 95} & \cellcolor{green!10}{\large 1}/{\footnotesize 62} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 101} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 94} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 91} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 96} & \cellcolor{green!0}{\large 0}/{\footnotesize 64} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 74} & \cellcolor{green!0}{\large 0}/{\footnotesize 66} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 104} & \cellcolor{green!0}{\large 0}/{\footnotesize 65} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 93} & \cellcolor{green!0}{\large 0}/{\footnotesize 67} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 103} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 111} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 88} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 96} & \cellcolor{green!0}{\large 0}/{\footnotesize 63} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 109} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 88} & \cellcolor{green!0}{\large 0}/{\footnotesize 76} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 91} & \cellcolor{green!0}{\large 0}/{\footnotesize 71} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 81} & \cellcolor{green!0}{\large 0}/{\footnotesize 71} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 85} & \cellcolor{green!10}{\large 1}/{\footnotesize 62} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 83} & \cellcolor{green!10}{\large 1}/{\footnotesize 63} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 92} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 70} & \cellcolor{green!10}{\large 1}/{\footnotesize 59} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 96} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 96} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 57} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 75} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 92} & \cellcolor{green!0}{\large 0}/{\footnotesize 64} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 104} & \cellcolor{green!0}{\large 0}/{\footnotesize 73} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: codellama-34b-instruct, temp: 1.5

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model codellama-34b-instruct with temperature 1.5.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: codellama-34b-instruct, temp: 2.0

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model codellama-34b-instruct with temperature 2.0.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: wizardcoder-15b-v1.0, temp: 0.0

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model wizardcoder-15b-v1.0 with temperature 0.0.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!50}{\large 27}/{\footnotesize 53} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!100}{\large 37}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!90}{\large 38}/{\footnotesize 45} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 4}/{\footnotesize 75} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!60}{\large 21}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 170} & \cellcolor{green!20}{\large 12}/{\footnotesize 74} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 83} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 7}/{\footnotesize 104} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!10}{\large 8}/{\footnotesize 95} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!50}{\large 20}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!60}{\large 28}/{\footnotesize 49} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 131} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 115} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 84} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!30}{\large 14}/{\footnotesize 59} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!90}{\large 33}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!60}{\large 32}/{\footnotesize 61} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 101} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!20}{\large 15}/{\footnotesize 83} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!70}{\large 27}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!40}{\large 27}/{\footnotesize 68} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 40}/{\footnotesize 169} & \cellcolor{green!10}{\large 3}/{\footnotesize 114} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!60}{\large 21}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!20}{\large 18}/{\footnotesize 128} & \cellcolor{green!10}{\large 9}/{\footnotesize 92} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 149} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 1}/{\footnotesize 89} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!70}{\large 28}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!90}{\large 36}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!30}{\large 12}/{\footnotesize 56} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 89} & \cellcolor{green!0}{\large 0}/{\footnotesize 63} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 99} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 3}/{\footnotesize 86} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!70}{\large 26}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!40}{\large 24}/{\footnotesize 70} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!40}{\large 29}/{\footnotesize 84} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!60}{\large 21}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!30}{\large 21}/{\footnotesize 72} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 3}/{\footnotesize 100} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!80}{\large 32}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!20}{\large 20}/{\footnotesize 145} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 105} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 98} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 94} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 137} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 2}/{\footnotesize 102} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 95} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 110} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 124} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 10}/{\footnotesize 96} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 147} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 1}/{\footnotesize 110} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 77} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!20}{\large 12}/{\footnotesize 77} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 6}/{\footnotesize 95} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 6}/{\footnotesize 81} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!20}{\large 9}/{\footnotesize 79} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 96} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 1}/{\footnotesize 96} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!60}{\large 22}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!30}{\large 19}/{\footnotesize 73} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 4}/{\footnotesize 99} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 11}/{\footnotesize 115} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!20}{\large 19}/{\footnotesize 124} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!20}{\large 8}/{\footnotesize 57} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!40}{\large 28}/{\footnotesize 88} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 2}/{\footnotesize 89} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 2}/{\footnotesize 82} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 129} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 136} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 125} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 137} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 114} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 112} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 94} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 100} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 93} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 2}/{\footnotesize 100} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 186} & \cellcolor{green!0}{\large 0}/{\footnotesize 102} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 94} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 77} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 4}/{\footnotesize 83} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 68} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 75} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 77} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 88} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 142} & \cellcolor{green!0}{\large 0}/{\footnotesize 75} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 106} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 128} & \cellcolor{green!0}{\large 0}/{\footnotesize 71} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 125} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 69} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 158} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: wizardcoder-15b-v1.0, temp: 0.5

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model wizardcoder-15b-v1.0 with temperature 0.5.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!80}{\large 31}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!80}{\large 35}/{\footnotesize 47} & \cellcolor{green!50}{\large 27}/{\footnotesize 59} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 37}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!80}{\large 32}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!50}{\large 31}/{\footnotesize 61} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 152} & \cellcolor{green!10}{\large 3}/{\footnotesize 113} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!70}{\large 26}/{\footnotesize 40} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!30}{\large 23}/{\footnotesize 93} & \cellcolor{green!30}{\large 19}/{\footnotesize 84} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 195} & \cellcolor{green!0}{\large 0}/{\footnotesize 105} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!40}{\large 34}/{\footnotesize 89} & \cellcolor{green!10}{\large 6}/{\footnotesize 91} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!30}{\large 28}/{\footnotesize 100} & \cellcolor{green!10}{\large 10}/{\footnotesize 103} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!70}{\large 25}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 38}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!90}{\large 39}/{\footnotesize 44} & \cellcolor{green!40}{\large 25}/{\footnotesize 78} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!0}{\large 0}/{\footnotesize 135} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 195} & \cellcolor{green!0}{\large 1}/{\footnotesize 123} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 117} & \cellcolor{green!10}{\large 1}/{\footnotesize 100} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!80}{\large 30}/{\footnotesize 40} & \cellcolor{green!80}{\large 29}/{\footnotesize 40} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!50}{\large 28}/{\footnotesize 66} & \cellcolor{green!30}{\large 17}/{\footnotesize 65} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!10}{\large 3}/{\footnotesize 92} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!80}{\large 32}/{\footnotesize 40} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!70}{\large 27}/{\footnotesize 40} & \cellcolor{green!30}{\large 26}/{\footnotesize 100} & \cellcolor{green!40}{\large 28}/{\footnotesize 75} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 173} & \cellcolor{green!10}{\large 1}/{\footnotesize 96} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 185} & \cellcolor{green!20}{\large 10}/{\footnotesize 82} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!60}{\large 23}/{\footnotesize 40} & \cellcolor{green!10}{\large 8}/{\footnotesize 166} & \cellcolor{green!30}{\large 23}/{\footnotesize 95} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!20}{\large 23}/{\footnotesize 165} & \cellcolor{green!10}{\large 2}/{\footnotesize 113} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!20}{\large 16}/{\footnotesize 138} & \cellcolor{green!30}{\large 18}/{\footnotesize 83} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 133} & \cellcolor{green!0}{\large 0}/{\footnotesize 115} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 87} & \cellcolor{green!0}{\large 0}/{\footnotesize 92} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!70}{\large 27}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!30}{\large 26}/{\footnotesize 95} & \cellcolor{green!30}{\large 20}/{\footnotesize 69} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 174} & \cellcolor{green!10}{\large 5}/{\footnotesize 82} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 157} & \cellcolor{green!0}{\large 0}/{\footnotesize 95} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 143} & \cellcolor{green!10}{\large 3}/{\footnotesize 106} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 189} & \cellcolor{green!10}{\large 4}/{\footnotesize 67} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 179} & \cellcolor{green!10}{\large 5}/{\footnotesize 106} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 175} & \cellcolor{green!0}{\large 0}/{\footnotesize 119} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 184} & \cellcolor{green!20}{\large 9}/{\footnotesize 81} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!60}{\large 23}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 183} & \cellcolor{green!30}{\large 18}/{\footnotesize 78} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 182} & \cellcolor{green!10}{\large 9}/{\footnotesize 89} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 183} & \cellcolor{green!10}{\large 6}/{\footnotesize 86} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!80}{\large 29}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!80}{\large 30}/{\footnotesize 40} & \cellcolor{green!20}{\large 25}/{\footnotesize 128} & \cellcolor{green!10}{\large 17}/{\footnotesize 160} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 184} & \cellcolor{green!10}{\large 3}/{\footnotesize 122} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 174} & \cellcolor{green!0}{\large 0}/{\footnotesize 124} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 184} & \cellcolor{green!0}{\large 0}/{\footnotesize 142} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 185} & \cellcolor{green!0}{\large 0}/{\footnotesize 147} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 195} & \cellcolor{green!10}{\large 5}/{\footnotesize 109} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 199} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 178} & \cellcolor{green!0}{\large 0}/{\footnotesize 115} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 154} & \cellcolor{green!0}{\large 0}/{\footnotesize 117} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 153} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!10}{\large 10}/{\footnotesize 157} & \cellcolor{green!10}{\large 7}/{\footnotesize 116} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 199} & \cellcolor{green!0}{\large 0}/{\footnotesize 146} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!10}{\large 3}/{\footnotesize 130} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 163} & \cellcolor{green!10}{\large 3}/{\footnotesize 121} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!10}{\large 8}/{\footnotesize 103} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 181} & \cellcolor{green!10}{\large 4}/{\footnotesize 138} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!10}{\large 6}/{\footnotesize 111} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!10}{\large 5}/{\footnotesize 109} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} & \cellcolor{green!0}{\large 0}/{\footnotesize 117} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 199} & \cellcolor{green!0}{\large 1}/{\footnotesize 124} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 174} & \cellcolor{green!10}{\large 2}/{\footnotesize 94} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 194} & \cellcolor{green!10}{\large 11}/{\footnotesize 102} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 183} & \cellcolor{green!10}{\large 5}/{\footnotesize 116} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 198} & \cellcolor{green!10}{\large 11}/{\footnotesize 116} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!70}{\large 28}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} & \cellcolor{green!30}{\large 22}/{\footnotesize 99} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 195} & \cellcolor{green!10}{\large 6}/{\footnotesize 117} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!80}{\large 32}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!20}{\large 19}/{\footnotesize 108} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 193} & \cellcolor{green!10}{\large 1}/{\footnotesize 88} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 194} & \cellcolor{green!10}{\large 2}/{\footnotesize 103} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 171} & \cellcolor{green!0}{\large 0}/{\footnotesize 114} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 130} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 183} & \cellcolor{green!0}{\large 0}/{\footnotesize 106} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 129} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 195} & \cellcolor{green!0}{\large 0}/{\footnotesize 129} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 191} & \cellcolor{green!0}{\large 0}/{\footnotesize 121} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 186} & \cellcolor{green!0}{\large 0}/{\footnotesize 111} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} & \cellcolor{green!0}{\large 0}/{\footnotesize 98} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 198} & \cellcolor{green!0}{\large 0}/{\footnotesize 112} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 162} & \cellcolor{green!0}{\large 1}/{\footnotesize 120} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 131} & \cellcolor{green!0}{\large 0}/{\footnotesize 143} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 190} & \cellcolor{green!0}{\large 0}/{\footnotesize 96} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 166} & \cellcolor{green!0}{\large 0}/{\footnotesize 122} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 160} & \cellcolor{green!10}{\large 2}/{\footnotesize 96} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 141} & \cellcolor{green!0}{\large 0}/{\footnotesize 57} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 65} & \cellcolor{green!0}{\large 0}/{\footnotesize 90} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 103} & \cellcolor{green!0}{\large 0}/{\footnotesize 85} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 197} & \cellcolor{green!0}{\large 0}/{\footnotesize 105} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 117} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 136} & \cellcolor{green!0}{\large 0}/{\footnotesize 97} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 132} & \cellcolor{green!0}{\large 0}/{\footnotesize 97} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 155} & \cellcolor{green!0}{\large 0}/{\footnotesize 94} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 189} & \cellcolor{green!0}{\large 0}/{\footnotesize 119} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 115} & \cellcolor{green!0}{\large 0}/{\footnotesize 81} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 187} & \cellcolor{green!0}{\large 0}/{\footnotesize 133} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: wizardcoder-15b-v1.0, temp: 1.0

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model wizardcoder-15b-v1.0 with temperature 1.0.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!40}{\large 25}/{\footnotesize 68} & \cellcolor{green!30}{\large 18}/{\footnotesize 59} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 20}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 15}/{\footnotesize 40} & \cellcolor{green!50}{\large 29}/{\footnotesize 57} & \cellcolor{green!40}{\large 22}/{\footnotesize 60} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 116} & \cellcolor{green!0}{\large 0}/{\footnotesize 83} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!50}{\large 27}/{\footnotesize 63} & \cellcolor{green!20}{\large 15}/{\footnotesize 84} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 165} & \cellcolor{green!0}{\large 0}/{\footnotesize 102} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!30}{\large 25}/{\footnotesize 95} & \cellcolor{green!20}{\large 13}/{\footnotesize 90} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!30}{\large 24}/{\footnotesize 83} & \cellcolor{green!20}{\large 12}/{\footnotesize 89} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!80}{\large 30}/{\footnotesize 40} & \cellcolor{green!80}{\large 30}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!60}{\large 34}/{\footnotesize 60} & \cellcolor{green!20}{\large 15}/{\footnotesize 75} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 146} & \cellcolor{green!10}{\large 2}/{\footnotesize 93} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 136} & \cellcolor{green!10}{\large 3}/{\footnotesize 116} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 90} & \cellcolor{green!10}{\large 1}/{\footnotesize 84} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!40}{\large 21}/{\footnotesize 63} & \cellcolor{green!20}{\large 9}/{\footnotesize 77} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 72} & \cellcolor{green!0}{\large 0}/{\footnotesize 92} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!30}{\large 25}/{\footnotesize 89} & \cellcolor{green!40}{\large 28}/{\footnotesize 76} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 141} & \cellcolor{green!0}{\large 0}/{\footnotesize 112} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!10}{\large 7}/{\footnotesize 110} & \cellcolor{green!10}{\large 5}/{\footnotesize 75} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!10}{\large 11}/{\footnotesize 115} & \cellcolor{green!40}{\large 23}/{\footnotesize 73} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!30}{\large 26}/{\footnotesize 99} & \cellcolor{green!20}{\large 12}/{\footnotesize 96} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!10}{\large 11}/{\footnotesize 132} & \cellcolor{green!10}{\large 10}/{\footnotesize 93} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 123} & \cellcolor{green!0}{\large 0}/{\footnotesize 101} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 105} & \cellcolor{green!10}{\large 1}/{\footnotesize 65} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!30}{\large 23}/{\footnotesize 102} & \cellcolor{green!10}{\large 9}/{\footnotesize 100} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 110} & \cellcolor{green!20}{\large 10}/{\footnotesize 74} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 117} & \cellcolor{green!0}{\large 0}/{\footnotesize 78} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 11}/{\footnotesize 111} & \cellcolor{green!10}{\large 3}/{\footnotesize 82} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 114} & \cellcolor{green!10}{\large 6}/{\footnotesize 69} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 124} & \cellcolor{green!10}{\large 7}/{\footnotesize 82} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 128} & \cellcolor{green!10}{\large 2}/{\footnotesize 89} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 131} & \cellcolor{green!10}{\large 7}/{\footnotesize 82} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 124} & \cellcolor{green!10}{\large 8}/{\footnotesize 89} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 123} & \cellcolor{green!10}{\large 3}/{\footnotesize 88} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 117} & \cellcolor{green!10}{\large 5}/{\footnotesize 82} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!10}{\large 7}/{\footnotesize 125} & \cellcolor{green!10}{\large 3}/{\footnotesize 117} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 152} & \cellcolor{green!10}{\large 1}/{\footnotesize 89} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 150} & \cellcolor{green!0}{\large 0}/{\footnotesize 102} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 157} & \cellcolor{green!0}{\large 1}/{\footnotesize 123} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 137} & \cellcolor{green!0}{\large 0}/{\footnotesize 95} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 141} & \cellcolor{green!10}{\large 3}/{\footnotesize 94} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 155} & \cellcolor{green!10}{\large 2}/{\footnotesize 104} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 124} & \cellcolor{green!0}{\large 0}/{\footnotesize 108} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 147} & \cellcolor{green!10}{\large 2}/{\footnotesize 109} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 125} & \cellcolor{green!10}{\large 2}/{\footnotesize 106} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!20}{\large 15}/{\footnotesize 89} & \cellcolor{green!30}{\large 17}/{\footnotesize 73} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 162} & \cellcolor{green!0}{\large 0}/{\footnotesize 115} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 131} & \cellcolor{green!0}{\large 0}/{\footnotesize 130} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 137} & \cellcolor{green!10}{\large 5}/{\footnotesize 99} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 149} & \cellcolor{green!10}{\large 2}/{\footnotesize 101} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 130} & \cellcolor{green!10}{\large 5}/{\footnotesize 102} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 139} & \cellcolor{green!10}{\large 4}/{\footnotesize 89} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 124} & \cellcolor{green!0}{\large 1}/{\footnotesize 119} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 137} & \cellcolor{green!10}{\large 1}/{\footnotesize 86} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 139} & \cellcolor{green!10}{\large 2}/{\footnotesize 93} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 124} & \cellcolor{green!0}{\large 0}/{\footnotesize 79} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 140} & \cellcolor{green!10}{\large 4}/{\footnotesize 78} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 128} & \cellcolor{green!10}{\large 1}/{\footnotesize 99} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 119} & \cellcolor{green!10}{\large 2}/{\footnotesize 94} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 142} & \cellcolor{green!10}{\large 8}/{\footnotesize 89} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 134} & \cellcolor{green!10}{\large 2}/{\footnotesize 103} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 135} & \cellcolor{green!20}{\large 10}/{\footnotesize 87} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 135} & \cellcolor{green!10}{\large 1}/{\footnotesize 84} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 146} & \cellcolor{green!0}{\large 1}/{\footnotesize 107} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 145} & \cellcolor{green!0}{\large 0}/{\footnotesize 98} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 159} & \cellcolor{green!0}{\large 0}/{\footnotesize 110} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 149} & \cellcolor{green!0}{\large 0}/{\footnotesize 91} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 167} & \cellcolor{green!0}{\large 0}/{\footnotesize 116} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 160} & \cellcolor{green!0}{\large 0}/{\footnotesize 112} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 157} & \cellcolor{green!0}{\large 0}/{\footnotesize 106} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 146} & \cellcolor{green!0}{\large 0}/{\footnotesize 91} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 113} & \cellcolor{green!0}{\large 0}/{\footnotesize 100} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 146} & \cellcolor{green!0}{\large 0}/{\footnotesize 92} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 12}/{\footnotesize 130} & \cellcolor{green!10}{\large 5}/{\footnotesize 93} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 101} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 165} & \cellcolor{green!0}{\large 0}/{\footnotesize 74} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 122} & \cellcolor{green!0}{\large 0}/{\footnotesize 88} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 122} & \cellcolor{green!10}{\large 3}/{\footnotesize 86} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 112} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 104} & \cellcolor{green!0}{\large 0}/{\footnotesize 88} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 110} & \cellcolor{green!10}{\large 1}/{\footnotesize 77} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 159} & \cellcolor{green!0}{\large 0}/{\footnotesize 90} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 94} & \cellcolor{green!10}{\large 3}/{\footnotesize 69} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 122} & \cellcolor{green!0}{\large 0}/{\footnotesize 78} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 117} & \cellcolor{green!0}{\large 0}/{\footnotesize 86} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} & \cellcolor{green!0}{\large 0}/{\footnotesize 74} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 123} & \cellcolor{green!0}{\large 0}/{\footnotesize 99} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 97} & \cellcolor{green!0}{\large 0}/{\footnotesize 83} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 144} & \cellcolor{green!0}{\large 0}/{\footnotesize 114} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: wizardcoder-15b-v1.0, temp: 1.5

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model wizardcoder-15b-v1.0 with temperature 1.5.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 55} & \cellcolor{green!10}{\large 2}/{\footnotesize 44} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 59} & \cellcolor{green!10}{\large 2}/{\footnotesize 48} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 58} & \cellcolor{green!10}{\large 2}/{\footnotesize 49} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 64} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 66} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 56} & \cellcolor{green!10}{\large 1}/{\footnotesize 49} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 57} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 51} & \cellcolor{green!10}{\large 3}/{\footnotesize 46} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 56} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} & \cellcolor{green!10}{\large 1}/{\footnotesize 49} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 68} & \cellcolor{green!10}{\large 1}/{\footnotesize 59} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 64} & \cellcolor{green!10}{\large 2}/{\footnotesize 54} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 68} & \cellcolor{green!0}{\large 0}/{\footnotesize 57} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 52} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 63} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 64} & \cellcolor{green!10}{\large 1}/{\footnotesize 48} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 64} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 75} & \cellcolor{green!10}{\large 1}/{\footnotesize 48} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 70} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 57} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 69} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 65} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 74} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 65} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 68} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 58} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 64} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 69} & \cellcolor{green!10}{\large 1}/{\footnotesize 50} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 69} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 70} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 61} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 57} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} & \cellcolor{green!0}{\large 0}/{\footnotesize 52} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 57} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 57} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 54} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 62} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 51} & \cellcolor{green!0}{\large 0}/{\footnotesize 48} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 66} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 55} & \cellcolor{green!0}{\large 0}/{\footnotesize 49} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 50} & \cellcolor{green!0}{\large 0}/{\footnotesize 46} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 65} & \cellcolor{green!0}{\large 0}/{\footnotesize 53} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 56} & \cellcolor{green!0}{\large 0}/{\footnotesize 57} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: wizardcoder-15b-v1.0, temp: 2.0

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model wizardcoder-15b-v1.0 with temperature 2.0.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 44} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 45} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 41} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 42} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 43} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: text-bison-001, temp: 0.0

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model text-bison-001 with temperature 0.0.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!20}{\large 8}/{\footnotesize 47} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!40}{\large 31}/{\footnotesize 80} & \cellcolor{green!10}{\large 7}/{\footnotesize 99} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 81} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!10}{\large 6}/{\footnotesize 93} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 162} & \cellcolor{green!0}{\large 0}/{\footnotesize 151} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 60} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!70}{\large 25}/{\footnotesize 40} & \cellcolor{green!30}{\large 19}/{\footnotesize 80} & \cellcolor{green!70}{\large 30}/{\footnotesize 49} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!50}{\large 20}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!40}{\large 30}/{\footnotesize 75} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 2}/{\footnotesize 159} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 81} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!60}{\large 22}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!40}{\large 23}/{\footnotesize 60} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 69} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!70}{\large 28}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!60}{\large 30}/{\footnotesize 50} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 185} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!40}{\large 21}/{\footnotesize 63} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 128} & \cellcolor{green!10}{\large 6}/{\footnotesize 124} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!10}{\large 6}/{\footnotesize 154} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 198} & \cellcolor{green!10}{\large 5}/{\footnotesize 130} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 47} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 83} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!10}{\large 7}/{\footnotesize 97} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 87} & \cellcolor{green!20}{\large 13}/{\footnotesize 85} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 93} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 163} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 48} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 1}/{\footnotesize 115} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 144} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 97} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 60} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 70} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 81} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!60}{\large 22}/{\footnotesize 40} & \cellcolor{green!10}{\large 15}/{\footnotesize 147} & \cellcolor{green!10}{\large 4}/{\footnotesize 110} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 152} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 158} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 149} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 159} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 165} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 110} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 135} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 144} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 7}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!10}{\large 9}/{\footnotesize 116} & \cellcolor{green!10}{\large 6}/{\footnotesize 95} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 150} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 92} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 125} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 146} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 159} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 99} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 129} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 143} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 158} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 114} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 122} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 129} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 96} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 139} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 92} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!10}{\large 2}/{\footnotesize 114} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 110} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 133} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 73} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 167} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 138} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 86} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 125} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 133} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 101} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 161} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 197} & \cellcolor{green!0}{\large 0}/{\footnotesize 95} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 95} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 106} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 59} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 80} & \cellcolor{green!0}{\large 0}/{\footnotesize 183} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 133} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 110} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 96} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 95} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} & \cellcolor{green!0}{\large 0}/{\footnotesize 140} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 95} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 100} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} & \cellcolor{green!0}{\large 0}/{\footnotesize 96} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 125} & \cellcolor{green!0}{\large 0}/{\footnotesize 183} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: text-bison-001, temp: 0.5

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model text-bison-001 with temperature 0.5.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!30}{\large 13}/{\footnotesize 43} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!50}{\large 39}/{\footnotesize 94} & \cellcolor{green!10}{\large 9}/{\footnotesize 112} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 163} & \cellcolor{green!0}{\large 0}/{\footnotesize 63} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!20}{\large 13}/{\footnotesize 108} & \cellcolor{green!20}{\large 15}/{\footnotesize 111} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!0}{\large 0}/{\footnotesize 131} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!10}{\large 5}/{\footnotesize 67} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!80}{\large 31}/{\footnotesize 40} & \cellcolor{green!50}{\large 17}/{\footnotesize 40} & \cellcolor{green!40}{\large 29}/{\footnotesize 74} & \cellcolor{green!50}{\large 28}/{\footnotesize 64} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!90}{\large 35}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!70}{\large 27}/{\footnotesize 40} & \cellcolor{green!80}{\large 35}/{\footnotesize 45} & \cellcolor{green!50}{\large 29}/{\footnotesize 67} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 199} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} & \cellcolor{green!10}{\large 3}/{\footnotesize 166} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 132} & \cellcolor{green!0}{\large 0}/{\footnotesize 104} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!60}{\large 24}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!60}{\large 31}/{\footnotesize 54} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 147} & \cellcolor{green!0}{\large 0}/{\footnotesize 96} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!40}{\large 16}/{\footnotesize 40} & \cellcolor{green!100}{\large 38}/{\footnotesize 40} & \cellcolor{green!90}{\large 36}/{\footnotesize 40} & \cellcolor{green!90}{\large 35}/{\footnotesize 40} & \cellcolor{green!90}{\large 38}/{\footnotesize 44} & \cellcolor{green!60}{\large 30}/{\footnotesize 57} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 177} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 37}/{\footnotesize 40} & \cellcolor{green!80}{\large 29}/{\footnotesize 40} & \cellcolor{green!30}{\large 12}/{\footnotesize 40} & \cellcolor{green!80}{\large 37}/{\footnotesize 52} & \cellcolor{green!20}{\large 13}/{\footnotesize 91} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 179} & \cellcolor{green!10}{\large 13}/{\footnotesize 126} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 200} & \cellcolor{green!10}{\large 2}/{\footnotesize 165} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!10}{\large 6}/{\footnotesize 128} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 96} & \cellcolor{green!0}{\large 0}/{\footnotesize 73} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 189} & \cellcolor{green!0}{\large 0}/{\footnotesize 120} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!10}{\large 8}/{\footnotesize 125} & \cellcolor{green!10}{\large 3}/{\footnotesize 116} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 155} & \cellcolor{green!20}{\large 13}/{\footnotesize 96} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 116} & \cellcolor{green!0}{\large 0}/{\footnotesize 110} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 177} & \cellcolor{green!0}{\large 1}/{\footnotesize 160} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 152} & \cellcolor{green!10}{\large 4}/{\footnotesize 55} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!10}{\large 5}/{\footnotesize 108} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!0}{\large 0}/{\footnotesize 137} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 131} & \cellcolor{green!0}{\large 0}/{\footnotesize 72} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 125} & \cellcolor{green!10}{\large 1}/{\footnotesize 61} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 89} & \cellcolor{green!0}{\large 0}/{\footnotesize 73} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 119} & \cellcolor{green!10}{\large 2}/{\footnotesize 73} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!20}{\large 35}/{\footnotesize 196} & \cellcolor{green!10}{\large 4}/{\footnotesize 109} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 178} & \cellcolor{green!0}{\large 0}/{\footnotesize 151} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 165} & \cellcolor{green!0}{\large 0}/{\footnotesize 153} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 187} & \cellcolor{green!0}{\large 0}/{\footnotesize 148} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 193} & \cellcolor{green!0}{\large 0}/{\footnotesize 154} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 168} & \cellcolor{green!0}{\large 0}/{\footnotesize 158} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 183} & \cellcolor{green!0}{\large 0}/{\footnotesize 106} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 177} & \cellcolor{green!0}{\large 0}/{\footnotesize 131} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 180} & \cellcolor{green!0}{\large 0}/{\footnotesize 128} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 184} & \cellcolor{green!0}{\large 1}/{\footnotesize 181} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!10}{\large 8}/{\footnotesize 174} & \cellcolor{green!20}{\large 12}/{\footnotesize 96} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!0}{\large 0}/{\footnotesize 142} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 1}/{\footnotesize 101} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 193} & \cellcolor{green!10}{\large 4}/{\footnotesize 117} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 187} & \cellcolor{green!10}{\large 3}/{\footnotesize 128} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 193} & \cellcolor{green!0}{\large 0}/{\footnotesize 162} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 171} & \cellcolor{green!0}{\large 1}/{\footnotesize 105} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 176} & \cellcolor{green!10}{\large 2}/{\footnotesize 135} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 184} & \cellcolor{green!10}{\large 2}/{\footnotesize 140} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 199} & \cellcolor{green!0}{\large 0}/{\footnotesize 166} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 176} & \cellcolor{green!0}{\large 0}/{\footnotesize 155} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 175} & \cellcolor{green!0}{\large 1}/{\footnotesize 138} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 149} & \cellcolor{green!0}{\large 1}/{\footnotesize 123} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 172} & \cellcolor{green!0}{\large 1}/{\footnotesize 121} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 185} & \cellcolor{green!10}{\large 1}/{\footnotesize 94} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 173} & \cellcolor{green!0}{\large 1}/{\footnotesize 156} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 189} & \cellcolor{green!10}{\large 3}/{\footnotesize 90} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 163} & \cellcolor{green!0}{\large 1}/{\footnotesize 127} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!0}{\large 0}/{\footnotesize 141} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 186} & \cellcolor{green!0}{\large 0}/{\footnotesize 116} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 174} & \cellcolor{green!0}{\large 0}/{\footnotesize 93} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 194} & \cellcolor{green!0}{\large 0}/{\footnotesize 176} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 193} & \cellcolor{green!0}{\large 0}/{\footnotesize 137} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 181} & \cellcolor{green!10}{\large 1}/{\footnotesize 100} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 156} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} & \cellcolor{green!0}{\large 0}/{\footnotesize 144} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 119} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 191} & \cellcolor{green!0}{\large 0}/{\footnotesize 137} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 186} & \cellcolor{green!0}{\large 0}/{\footnotesize 193} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 189} & \cellcolor{green!0}{\large 0}/{\footnotesize 91} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 189} & \cellcolor{green!0}{\large 0}/{\footnotesize 99} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 193} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 160} & \cellcolor{green!0}{\large 0}/{\footnotesize 85} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 173} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 163} & \cellcolor{green!0}{\large 0}/{\footnotesize 113} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 197} & \cellcolor{green!0}{\large 0}/{\footnotesize 110} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 164} & \cellcolor{green!0}{\large 0}/{\footnotesize 76} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 130} & \cellcolor{green!0}{\large 0}/{\footnotesize 108} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 124} & \cellcolor{green!0}{\large 0}/{\footnotesize 159} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} & \cellcolor{green!0}{\large 0}/{\footnotesize 90} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 171} & \cellcolor{green!0}{\large 0}/{\footnotesize 131} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 154} & \cellcolor{green!0}{\large 0}/{\footnotesize 116} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 182} & \cellcolor{green!0}{\large 0}/{\footnotesize 200} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn



% model: text-bison-001, temp: 1.0

\onecolumn
{\small %
\begin{xltabular}[h]{\textwidth}{ccccccccc}
%\begin{table*}[!t]
%\centering
\caption{Evaluation Result of model text-bison-001 with temperature 1.0.} \\
%\resizebox{1.0\linewidth}{!}{
%\begin{tabular}{cccccccccc}
\toprule
Index & Question & Score & NAIVE-40 & BACTX-40 & DOCTX-40 & UGCTX-40 & BA-ITER-40 & ALL-ITER-40 \tabularnewline
\midrule
\rowcolor{black!10} 1 & coturn\_stun\_is\_command\_message\_full\_check\_str & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 40} & \cellcolor{green!30}{\large 20}/{\footnotesize 77} \tabularnewline
2 & kamailio\_parse\_uri & 1 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!30}{\large 28}/{\footnotesize 101} & \cellcolor{green!10}{\large 12}/{\footnotesize 124} \tabularnewline
\rowcolor{black!10} 3 & coturn\_stun\_check\_message\_integrity\_str & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 168} & \cellcolor{green!10}{\large 1}/{\footnotesize 95} \tabularnewline
4 & libiec61850\_MmsValue\_decodeMmsData & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!50}{\large 19}/{\footnotesize 40} & \cellcolor{green!30}{\large 11}/{\footnotesize 40} & \cellcolor{green!20}{\large 19}/{\footnotesize 108} & \cellcolor{green!20}{\large 17}/{\footnotesize 98} \tabularnewline
\rowcolor{black!10} 5 & md4c\_md\_html & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 185} & \cellcolor{green!0}{\large 1}/{\footnotesize 145} \tabularnewline
6 & spdk\_spdk\_json\_parse & 2 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!90}{\large 34}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!80}{\large 37}/{\footnotesize 49} & \cellcolor{green!10}{\large 6}/{\footnotesize 96} \tabularnewline
\rowcolor{black!10} 7 & croaring\_roaring\_bitmap\_portable\_deserialize\_safe & 3 & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!50}{\large 20}/{\footnotesize 40} & \cellcolor{green!80}{\large 29}/{\footnotesize 40} & \cellcolor{green!50}{\large 18}/{\footnotesize 40} & \cellcolor{green!50}{\large 35}/{\footnotesize 80} & \cellcolor{green!40}{\large 29}/{\footnotesize 77} \tabularnewline
8 & lua\_luaL\_loadbufferx & 3 & \cellcolor{green!70}{\large 28}/{\footnotesize 40} & \cellcolor{green!90}{\large 36}/{\footnotesize 40} & \cellcolor{green!80}{\large 32}/{\footnotesize 40} & \cellcolor{green!40}{\large 14}/{\footnotesize 40} & \cellcolor{green!60}{\large 36}/{\footnotesize 63} & \cellcolor{green!30}{\large 21}/{\footnotesize 91} \tabularnewline
\rowcolor{black!10} 9 & w3m\_wc\_Str\_conv\_with\_detect & 3 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!0}{\large 1}/{\footnotesize 190} \tabularnewline
10 & bind9\_dns\_name\_fromwire & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 168} & \cellcolor{green!10}{\large 2}/{\footnotesize 159} \tabularnewline
\rowcolor{black!10} 11 & gdk-pixbuf\_gdk\_pixbuf\_animation\_new\_from\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 118} & \cellcolor{green!0}{\large 0}/{\footnotesize 138} \tabularnewline
12 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_data & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!100}{\large 38}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!50}{\large 20}/{\footnotesize 40} & \cellcolor{green!100}{\large 39}/{\footnotesize 41} & \cellcolor{green!30}{\large 22}/{\footnotesize 72} \tabularnewline
\rowcolor{black!10} 13 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file & 4 & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 160} & \cellcolor{green!0}{\large 1}/{\footnotesize 106} \tabularnewline
14 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_stream & 4 & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!60}{\large 22}/{\footnotesize 40} & \cellcolor{green!50}{\large 20}/{\footnotesize 40} & \cellcolor{green!70}{\large 27}/{\footnotesize 40} & \cellcolor{green!60}{\large 32}/{\footnotesize 60} & \cellcolor{green!50}{\large 31}/{\footnotesize 63} \tabularnewline
\rowcolor{black!10} 15 & gpac\_gf\_isom\_open\_file & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!0}{\large 0}/{\footnotesize 167} \tabularnewline
16 & libbpf\_bpf\_object\_\_open\_mem & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!60}{\large 23}/{\footnotesize 40} & \cellcolor{green!80}{\large 30}/{\footnotesize 40} & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!30}{\large 23}/{\footnotesize 106} & \cellcolor{green!20}{\large 20}/{\footnotesize 103} \tabularnewline
\rowcolor{black!10} 17 & libpg\_query\_pg\_query\_parse & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 9}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 177} & \cellcolor{green!20}{\large 18}/{\footnotesize 121} \tabularnewline
18 & libucl\_ucl\_parser\_add\_string & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 197} & \cellcolor{green!10}{\large 4}/{\footnotesize 141} \tabularnewline
\rowcolor{black!10} 19 & oniguruma\_onig\_new & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 180} & \cellcolor{green!10}{\large 6}/{\footnotesize 122} \tabularnewline
20 & pupnp\_ixmlLoadDocumentEx & 4 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 159} & \cellcolor{green!0}{\large 0}/{\footnotesize 131} \tabularnewline
\rowcolor{black!10} 21 & gdk-pixbuf\_gdk\_pixbuf\_new\_from\_file\_at\_scale & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 176} & \cellcolor{green!0}{\large 0}/{\footnotesize 125} \tabularnewline
22 & inchi\_GetINCHIKeyFromINCHI & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 4}/{\footnotesize 40} & \cellcolor{green!20}{\large 5}/{\footnotesize 40} & \cellcolor{green!10}{\large 7}/{\footnotesize 154} & \cellcolor{green!10}{\large 4}/{\footnotesize 137} \tabularnewline
\rowcolor{black!10} 23 & libdwarf\_dwarf\_init\_b & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 172} & \cellcolor{green!20}{\large 15}/{\footnotesize 113} \tabularnewline
24 & libdwarf\_dwarf\_init\_path & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 133} & \cellcolor{green!0}{\large 1}/{\footnotesize 122} \tabularnewline
\rowcolor{black!10} 25 & liblouis\_lou\_compileString & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 157} & \cellcolor{green!0}{\large 1}/{\footnotesize 156} \tabularnewline
26 & selinux\_cil\_compile & 5 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 155} & \cellcolor{green!10}{\large 6}/{\footnotesize 84} \tabularnewline
\rowcolor{black!10} 27 & bind9\_dns\_name\_fromtext & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 181} & \cellcolor{green!10}{\large 4}/{\footnotesize 118} \tabularnewline
28 & bind9\_dns\_rdata\_fromwire & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!0}{\large 0}/{\footnotesize 155} \tabularnewline
\rowcolor{black!10} 29 & coturn\_stun\_is\_binding\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 167} & \cellcolor{green!10}{\large 2}/{\footnotesize 76} \tabularnewline
30 & coturn\_stun\_is\_command\_message & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 173} & \cellcolor{green!10}{\large 1}/{\footnotesize 77} \tabularnewline
\rowcolor{black!10} 31 & coturn\_stun\_is\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 141} & \cellcolor{green!0}{\large 0}/{\footnotesize 66} \tabularnewline
32 & coturn\_stun\_is\_success\_response & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 140} & \cellcolor{green!10}{\large 2}/{\footnotesize 76} \tabularnewline
\rowcolor{black!10} 33 & hiredis\_redisFormatCommand & 6 & \cellcolor{green!40}{\large 13}/{\footnotesize 40} & \cellcolor{green!100}{\large 40}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!60}{\large 22}/{\footnotesize 40} & \cellcolor{green!20}{\large 36}/{\footnotesize 195} & \cellcolor{green!10}{\large 10}/{\footnotesize 161} \tabularnewline
34 & igraph\_igraph\_read\_graph\_dl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 165} & \cellcolor{green!0}{\large 0}/{\footnotesize 142} \tabularnewline
\rowcolor{black!10} 35 & igraph\_igraph\_read\_graph\_edgelist & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 180} & \cellcolor{green!0}{\large 0}/{\footnotesize 161} \tabularnewline
36 & igraph\_igraph\_read\_graph\_gml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 187} & \cellcolor{green!0}{\large 0}/{\footnotesize 171} \tabularnewline
\rowcolor{black!10} 37 & igraph\_igraph\_read\_graph\_graphdb & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!0}{\large 0}/{\footnotesize 159} \tabularnewline
38 & igraph\_igraph\_read\_graph\_graphml & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 183} & \cellcolor{green!0}{\large 1}/{\footnotesize 138} \tabularnewline
\rowcolor{black!10} 39 & igraph\_igraph\_read\_graph\_lgl & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!0}{\large 0}/{\footnotesize 144} \tabularnewline
40 & igraph\_igraph\_read\_graph\_pajek & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 184} & \cellcolor{green!0}{\large 1}/{\footnotesize 143} \tabularnewline
\rowcolor{black!10} 41 & inchi\_GetINCHIfromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 182} & \cellcolor{green!0}{\large 0}/{\footnotesize 153} \tabularnewline
42 & inchi\_GetStructFromINCHI & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 167} & \cellcolor{green!10}{\large 2}/{\footnotesize 194} \tabularnewline
\rowcolor{black!10} 43 & kamailio\_parse\_msg & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!30}{\large 10}/{\footnotesize 40} & \cellcolor{green!10}{\large 12}/{\footnotesize 156} & \cellcolor{green!20}{\large 19}/{\footnotesize 121} \tabularnewline
44 & libyang\_lys\_parse\_mem & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 189} & \cellcolor{green!0}{\large 0}/{\footnotesize 150} \tabularnewline
\rowcolor{black!10} 45 & proftpd\_pr\_json\_object\_from\_text & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 197} & \cellcolor{green!0}{\large 0}/{\footnotesize 117} \tabularnewline
46 & selinux\_policydb\_read & 6 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 1}/{\footnotesize 179} & \cellcolor{green!10}{\large 4}/{\footnotesize 131} \tabularnewline
\rowcolor{black!10} 47 & kamailio\_get\_src\_address\_socket & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} & \cellcolor{green!10}{\large 2}/{\footnotesize 166} \tabularnewline
48 & kamailio\_get\_src\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!0}{\large 1}/{\footnotesize 169} \tabularnewline
\rowcolor{black!10} 49 & kamailio\_parse\_content\_disposition & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!0}{\large 1}/{\footnotesize 142} \tabularnewline
50 & kamailio\_parse\_diversion\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 185} & \cellcolor{green!10}{\large 5}/{\footnotesize 148} \tabularnewline
\rowcolor{black!10} 51 & kamailio\_parse\_from\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 199} & \cellcolor{green!0}{\large 0}/{\footnotesize 157} \tabularnewline
52 & kamailio\_parse\_from\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 194} & \cellcolor{green!0}{\large 0}/{\footnotesize 149} \tabularnewline
\rowcolor{black!10} 53 & kamailio\_parse\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 167} & \cellcolor{green!0}{\large 0}/{\footnotesize 137} \tabularnewline
54 & kamailio\_parse\_identityinfo\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 6}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 182} & \cellcolor{green!10}{\large 5}/{\footnotesize 115} \tabularnewline
\rowcolor{black!10} 55 & kamailio\_parse\_pai\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 172} & \cellcolor{green!0}{\large 0}/{\footnotesize 165} \tabularnewline
56 & kamailio\_parse\_privacy & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!10}{\large 2}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 184} & \cellcolor{green!10}{\large 3}/{\footnotesize 122} \tabularnewline
\rowcolor{black!10} 57 & kamailio\_parse\_record\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 172} & \cellcolor{green!20}{\large 9}/{\footnotesize 78} \tabularnewline
58 & kamailio\_parse\_refer\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 179} & \cellcolor{green!0}{\large 0}/{\footnotesize 155} \tabularnewline
\rowcolor{black!10} 59 & kamailio\_parse\_route\_headers & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!20}{\large 8}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 186} & \cellcolor{green!10}{\large 3}/{\footnotesize 95} \tabularnewline
60 & kamailio\_parse\_to\_header & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 187} & \cellcolor{green!0}{\large 1}/{\footnotesize 153} \tabularnewline
\rowcolor{black!10} 61 & kamailio\_parse\_to\_uri & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 3}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 181} & \cellcolor{green!0}{\large 0}/{\footnotesize 147} \tabularnewline
62 & libyang\_lyd\_parse\_data\_mem & 7 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!0}{\large 0}/{\footnotesize 163} \tabularnewline
\rowcolor{black!10} 63 & bind9\_dns\_message\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 181} & \cellcolor{green!0}{\large 0}/{\footnotesize 144} \tabularnewline
64 & igraph\_igraph\_read\_graph\_ncol & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 168} & \cellcolor{green!0}{\large 0}/{\footnotesize 116} \tabularnewline
\rowcolor{black!10} 65 & pjsip\_pj\_json\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 194} & \cellcolor{green!0}{\large 0}/{\footnotesize 176} \tabularnewline
66 & pjsip\_pj\_xml\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 185} & \cellcolor{green!0}{\large 0}/{\footnotesize 154} \tabularnewline
\rowcolor{black!10} 67 & pjsip\_pjmedia\_sdp\_parse & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 168} & \cellcolor{green!0}{\large 0}/{\footnotesize 118} \tabularnewline
68 & quickjs\_lre\_compile & 8 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 194} & \cellcolor{green!0}{\large 0}/{\footnotesize 129} \tabularnewline
\rowcolor{black!10} 69 & bind9\_isc\_lex\_getmastertoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 188} & \cellcolor{green!0}{\large 0}/{\footnotesize 148} \tabularnewline
70 & bind9\_isc\_lex\_gettoken & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 196} & \cellcolor{green!0}{\large 0}/{\footnotesize 141} \tabularnewline
\rowcolor{black!10} 71 & quickjs\_JS\_Eval & 9 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!10}{\large 1}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 198} & \cellcolor{green!0}{\large 1}/{\footnotesize 159} \tabularnewline
72 & igraph\_igraph\_edge\_connectivity & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 170} & \cellcolor{green!0}{\large 0}/{\footnotesize 177} \tabularnewline
\rowcolor{black!10} 73 & pjsip\_pj\_stun\_msg\_decode & 10 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 192} & \cellcolor{green!0}{\large 0}/{\footnotesize 101} \tabularnewline
74 & bind9\_dns\_message\_checksig & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 181} & \cellcolor{green!0}{\large 0}/{\footnotesize 102} \tabularnewline
\rowcolor{black!10} 75 & libzip\_zip\_fread & 11 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 180} & \cellcolor{green!0}{\large 0}/{\footnotesize 124} \tabularnewline
76 & bind9\_dns\_rdata\_fromtext & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 164} & \cellcolor{green!0}{\large 0}/{\footnotesize 88} \tabularnewline
\rowcolor{black!10} 77 & igraph\_igraph\_all\_minimal\_st\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 148} & \cellcolor{green!0}{\large 0}/{\footnotesize 193} \tabularnewline
78 & igraph\_igraph\_minimum\_size\_separators & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 160} & \cellcolor{green!0}{\large 0}/{\footnotesize 109} \tabularnewline
\rowcolor{black!10} 79 & pjsip\_pjsip\_parse\_msg & 12 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 184} & \cellcolor{green!0}{\large 0}/{\footnotesize 124} \tabularnewline
80 & igraph\_igraph\_automorphism\_group & 13 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 154} & \cellcolor{green!0}{\large 0}/{\footnotesize 78} \tabularnewline
\rowcolor{black!10} 81 & libmodbus\_modbus\_read\_bits & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 140} & \cellcolor{green!0}{\large 0}/{\footnotesize 110} \tabularnewline
82 & libmodbus\_modbus\_read\_registers & 15 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 158} & \cellcolor{green!0}{\large 0}/{\footnotesize 145} \tabularnewline
\rowcolor{black!10} 83 & civetweb\_mg\_get\_response & 17 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 199} & \cellcolor{green!0}{\large 0}/{\footnotesize 87} \tabularnewline
84 & bind9\_dns\_master\_loadbuffer & 20 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 159} & \cellcolor{green!0}{\large 0}/{\footnotesize 127} \tabularnewline
\rowcolor{black!10} 85 & libmodbus\_modbus\_receive & 33 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 138} & \cellcolor{green!0}{\large 0}/{\footnotesize 113} \tabularnewline
86 & tmux\_input\_parse\_buffer & 42 & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large -}{\tiny -} & \cellcolor{green!0}{\large 0}/{\footnotesize 40} & \cellcolor{green!0}{\large 0}/{\footnotesize 199} & \cellcolor{green!0}{\large 0}/{\footnotesize 195} \tabularnewline

\bottomrule
%\end{tabular}
%}
%\end{table*}
\end{xltabular}
}
\twocolumn




